H$_2$O$_2$RAM: A High-Performance Hierarchical Doubly Oblivious RAM

The combination of Oblivious RAM (ORAM) with Trusted Execution Environments (TEE) has found numerous real-world applications due to their complementary nature. TEEs alleviate the performance bottlenecks of ORAM, such as network bandwidth and roundtrip latency, and ORAM provides general-purpose protection for TEE applications against attacks exploiting memory access patterns. The defining property of this combination, which sets it apart from traditional ORAM designs, is its ability to ensure that memory accesses, both inside and outside of TEEs, are made oblivious, thus termed doubly oblivious RAM (O$_2$RAM). Efforts to develop O$_2$RAM with enhanced performance are ongoing. In this work, we propose H$_2$O$_2$RAM, a high-performance doubly oblivious RAM construction. The distinguishing feature of our approach, compared to the existing tree-based doubly oblivious designs, is its first adoption of the hierarchical framework that enjoys inherently better data locality and parallelization. While the latest hierarchical solution, FutORAMa, achieves concrete efficiency in the classic client-server model by leveraging a relaxed assumption of sublinear-sized client-side private memory, adapting it to our scenario poses challenges due to the conflict between this relaxed assumption and our doubly oblivious requirement. To this end, we introduce several new efficient oblivious components to build a high-performance hierarchical O$_2$RAM (H$_2$O$_2$RAM). We implement our design and evaluate it on various scenarios. The results indicate that H$_2$O$_2$RAM reduces execution time by up to $\sim 10^3$ times and saves memory usage by $5\sim44$ times compared to state-of-the-art solutions.

==> figs/bipartite_matching.tex <==

\begin{tikzpicture}[
    alter_edge/.style={
        solid, 
        draw,
        thick, 
        ->,
        -{Stealth[length=1.7mm]},
    },
    free_edge/.style={
        draw, 
        thick, 
        dashed,
        ->,
        -{Stealth[length=1.7mm]},
    },
    other_edge/.style={
        draw, 
        thick, 
        densely dotted,
        ->,
        -{Stealth[length=1.7mm]},
    },
]


\begin{scope}[start chain=going right,
              node distance=2.5mm]
\foreach \i in {1,...,5}
{
     \ifnum\i=1
        \node[circle, minimum size=4mm, draw, on chain, opacity=0.3] (L\i) {};
     \else 
        \ifnum\i=5
            \node[circle, minimum size=4mm, draw, on chain, cyan, thick] (L\i) {};
        \else 
            \node[circle, minimum size=4mm, draw, on chain] (L\i) {};
        \fi 
    \fi 
}
\end{scope}

\begin{scope}[start chain=going right,
              node distance=2.5mm, 
              yshift=-1.1cm]
\foreach \i in {1,...,5}
{
     \ifnum\i=1
        \node[circle, minimum size=4mm, draw, on chain, opacity=0.3] (R\i) {};
     \else 
        \node[circle, minimum size=4mm, draw, on chain] (R\i) {};
    \fi 
}
\end{scope}

\draw[alter_edge] (R5) -- (L4); 
\draw[alter_edge] (R4) -- (L3); 
\draw[alter_edge] (R3) -- (L2); 
\draw[alter_edge, opacity=0.3] (R1) -- (L1); 
\draw[other_edge, cyan] (L5)--(R5) node[midway, right] (l_l) {}; 
\draw[other_edge] (L3)--(R3);
\draw[other_edge] (L4)--(R4);
\draw[free_edge] (L2)--(R2);
\draw[free_edge, opacity=0.3] (L1)--(R2); 


\begin{scope}[start chain=going right,
              node distance=2.5mm,
              xshift=0.5\linewidth]
\foreach \i in {1,...,5}
{
     \ifnum\i=1
        \node[circle, minimum size=4mm, draw, on chain, opacity=0.3] (Lb\i) {};
     \else 
        \node[circle, minimum size=4mm, draw, on chain] (Lb\i) {};
    \fi 
}
\end{scope}

\begin{scope}[start chain=going right,
              node distance=2.5mm, 
              yshift=-1.1cm,
              xshift=0.5\linewidth]
\foreach \i in {1,...,5}
{
     \ifnum\i=1
        \node[circle, minimum size=4mm, draw, on chain, opacity=0.3] (Rb\i) {};
     \else 
        \node[circle, minimum size=4mm, draw, on chain] (Rb\i) {};
    \fi 
}
\end{scope}

\draw[alter_edge, opacity=0.3] (Rb1) -- (Lb1) node[midway, left] (l_r) {}; 
\draw[free_edge, opacity=0.3] (Lb1)--(Rb2); 
\foreach \i in {2, ..., 5} 
    \draw[alter_edge] (Rb\i) -- (Lb\i); 
\foreach \i in {2, ..., 4} 
{
    \pgfmathtruncatemacro{\j}{\i+1}
    \draw[other_edge] (Lb\i) -- (Rb\j); 
}

\draw[draw, thick, -{Implies},double] (l_l) -- (l_r);

\node at ($(L1.west) - (1em, 0)$) {$L$};
\node at ($(R1.west) - (1em, 0)$) {$R$};

\begin{scope}[yshift=-1.5cm,] 
    \draw[alter_edge] (0,0) -- (1,0) node[pos=0, below, yshift=-0.7em, xshift=-0.4em, anchor=west]{\footnotesize alternating edge};
    \draw[free_edge] (2.5,0) -- (3.5, 0) node[pos=0, below, yshift=-0.7em, xshift=-0.4em, anchor=west]{\footnotesize free edge};
    \draw[other_edge] (5,0) -- (6,0) node[pos=0, below,yshift=-0.7em, xshift=-0.4em, anchor=west]{\footnotesize other edge};
\end{scope}


\end{tikzpicture}


==> figs/bucket_num.tex <==
\begin{tikzpicture}


    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

\begin{axis}[
legend cell align={left},
legend columns=-1, 
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.28)},
  anchor=north,
  draw=black,
  fill=none,
  /tikz/every even column/.append style={column sep=3mm},
},
log basis x={2},
log basis y={2},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_2(m)\)},
xmin=0.639128547547265, xmax=12096.1581667236,
xmode=log,
xtick style={color=black},
xtick={0.125,0.5,2,8,32,128,512,2048,8192,32768,131072},
xticklabels={
  \(\displaystyle {{-3}}\),
  \(\displaystyle {{-1}}\),
  \(\displaystyle {{1}}\),
  \(\displaystyle {{3}}\),
  \(\displaystyle {{5}}\),
  \(\displaystyle {{7}}\),
  \(\displaystyle {{9}}\),
  \(\displaystyle {{11}}\),
  \(\displaystyle {{13}}\),
  \(\displaystyle {{15}}\),
  \(\displaystyle {{17}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \log_2(\ell)\)},
ymin=17.9288447514547, ymax=10966.0160889088,
ymode=log,
ytick style={color=black},
ytick={4,16,64,256,1024,4096,16384,65536},
yticklabels={
  \(\displaystyle {{2}}\),
  \(\displaystyle {{4}}\),
  \(\displaystyle {{6}}\),
  \(\displaystyle {{8}}\),
  \(\displaystyle {{10}}\),
  \(\displaystyle {{12}}\),
  \(\displaystyle {{14}}\),
  \(\displaystyle {{16}}\)
},
width=\linewidth,
height=0.5\linewidth,
]
\addplot [very thick, darkslateblue5759121]
table {%
1 8192
2 4511
3 3128
4 2417
5 1982
6 1688
7 1475
8 1314
9 1187
10 1084
11 1000
12 929
13 868
14 816
15 771
16 731
17 695
18 663
19 634
20 609
21 585
22 563
23 544
24 525
25 509
26 493
27 479
28 465
29 452
30 441
31 429
32 419
33 409
34 400
35 391
36 382
37 375
38 367
39 360
40 353
41 346
42 340
43 334
44 328
45 323
46 318
47 313
48 308
49 303
50 299
51 294
52 290
53 286
54 282
55 278
56 275
57 271
58 268
59 265
60 261
61 258
62 255
63 252
64 249
65 247
66 244
67 241
68 239
69 236
70 234
71 232
72 229
73 227
74 225
75 223
76 221
77 219
78 217
79 215
80 213
81 211
82 209
83 208
84 206
85 204
86 203
87 201
88 199
89 198
90 196
91 195
92 193
93 192
94 191
95 189
96 188
97 187
98 185
99 184
100 183
101 182
102 180
103 179
104 178
105 177
106 176
107 175
108 174
109 172
110 171
111 170
112 169
113 168
114 167
115 166
117 165
118 164
119 163
120 162
121 161
122 160
123 159
124 158
126 157
127 156
128 155
129 154
131 153
132 152
133 151
135 150
136 149
137 148
139 147
140 146
142 145
143 144
145 143
147 142
148 141
150 140
152 139
153 138
155 137
157 136
159 135
161 134
162 133
164 132
166 131
168 130
170 129
173 128
175 127
177 126
179 125
182 124
184 123
186 122
189 121
192 120
194 119
197 118
200 117
202 116
205 115
208 114
211 113
215 112
218 111
221 110
224 109
228 108
232 107
235 106
239 105
243 104
247 103
251 102
255 101
260 100
264 99
269 98
274 97
279 96
284 95
289 94
294 93
300 92
306 91
312 90
318 89
325 88
331 87
338 86
346 85
353 84
361 83
369 82
377 81
386 80
395 79
404 78
414 77
425 76
435 75
446 74
458 73
470 72
483 71
497 70
511 69
525 68
541 67
557 66
574 65
592 64
611 63
631 62
653 61
675 60
699 59
724 58
751 57
779 56
810 55
842 54
877 53
914 52
954 51
996 50
1042 49
1092 48
1145 47
1203 46
1267 45
1335 44
1410 43
1492 42
1582 41
1681 40
1791 39
1913 38
2048 37
2200 36
2370 35
2562 34
2780 33
3028 32
3313 31
3643 30
4026 29
4476 28
5008 27
5643 26
6409 25
7345 24
};
\addlegendentry{$\delta=2^{-64}$}
\addplot [very thick, slateblue107110207, dashed]
table {%
1 8192
2 4689
3 3301
4 2578
5 2133
6 1829
7 1609
8 1441
9 1309
10 1201
11 1113
12 1038
13 974
14 919
15 870
16 828
17 790
18 756
19 725
20 697
21 672
22 649
23 628
24 608
25 590
26 573
27 557
28 543
29 529
30 516
31 504
32 492
33 482
34 471
35 462
36 453
37 444
38 436
39 428
40 420
41 413
42 406
43 400
44 393
45 387
46 381
47 376
48 370
49 365
50 360
51 355
52 351
53 346
54 342
55 338
56 334
57 330
58 326
59 322
60 319
61 315
62 312
63 309
64 305
65 302
66 299
67 296
68 293
69 291
70 288
71 285
72 283
73 280
74 278
75 275
76 273
77 271
78 269
79 266
80 264
81 262
82 260
83 258
84 256
85 254
86 253
87 251
88 249
89 247
90 245
91 244
92 242
93 240
94 239
95 237
96 236
97 234
98 233
99 231
100 230
101 229
102 227
103 226
104 224
105 223
106 222
107 221
108 219
109 218
110 217
111 216
112 215
113 213
114 212
115 211
116 210
117 209
118 208
119 207
120 206
121 205
122 204
123 203
124 202
125 201
126 200
127 199
128 198
129 197
130 196
132 195
133 194
134 193
135 192
136 191
137 190
139 189
140 188
141 187
143 186
144 185
145 184
147 183
148 182
149 181
151 180
152 179
154 178
155 177
157 176
158 175
160 174
162 173
163 172
165 171
167 170
168 169
170 168
172 167
174 166
176 165
178 164
180 163
182 162
184 161
186 160
188 159
190 158
192 157
194 156
197 155
199 154
201 153
204 152
206 151
209 150
211 149
214 148
217 147
220 146
222 145
225 144
228 143
231 142
234 141
238 140
241 139
244 138
247 137
251 136
254 135
258 134
262 133
266 132
270 131
274 130
278 129
282 128
286 127
291 126
295 125
300 124
305 123
310 122
315 121
320 120
325 119
331 118
337 117
343 116
349 115
355 114
361 113
368 112
375 111
382 110
389 109
397 108
404 107
412 106
421 105
429 104
438 103
447 102
457 101
466 100
477 99
487 98
498 97
510 96
521 95
534 94
546 93
560 92
573 91
588 90
603 89
618 88
635 87
652 86
669 85
688 84
707 83
728 82
749 81
771 80
795 79
819 78
845 77
872 76
901 75
931 74
963 73
997 72
1032 71
1070 70
1110 69
1152 68
1197 67
1245 66
1296 65
1350 64
1408 63
1470 62
1537 61
1608 60
1684 59
1767 58
1856 57
1952 56
2056 55
2169 54
2292 53
2426 52
2572 51
2732 50
2908 49
3102 48
3316 47
3554 46
3818 45
4113 44
4443 43
4815 42
5234 41
5711 40
6254 39
6877 38
7596 37
};
\addlegendentry{$\delta=2^{-128}$}
\addplot [very thick, darkolivegreen9912157, dashdotted]
table {%
1 8192
2 4939
3 3546
4 2808
5 2349
6 2034
7 1803
8 1626
9 1487
10 1373
11 1278
12 1198
13 1130
14 1070
15 1018
16 972
17 931
18 894
19 860
20 830
21 802
22 777
23 753
24 732
25 712
26 693
27 676
28 659
29 644
30 630
31 616
32 604
33 591
34 580
35 569
36 559
37 549
38 540
39 531
40 523
41 514
42 507
43 499
44 492
45 485
46 479
47 472
48 466
49 460
50 454
51 449
52 444
53 439
54 434
55 429
56 424
57 420
58 415
59 411
60 407
61 403
62 399
63 395
64 392
65 388
66 385
67 381
68 378
69 375
70 372
71 369
72 366
73 363
74 360
75 357
76 354
77 352
78 349
79 347
80 344
81 342
82 339
83 337
84 335
85 332
86 330
87 328
88 326
89 324
90 322
91 320
92 318
93 316
94 314
95 312
96 311
97 309
98 307
99 305
100 304
101 302
102 300
103 299
104 297
105 296
106 294
107 293
108 291
109 290
110 288
111 287
112 286
113 284
114 283
115 282
116 280
117 279
118 278
119 277
120 275
121 274
122 273
123 272
124 271
125 269
126 268
127 267
128 266
129 265
130 264
131 263
132 262
133 261
134 260
135 259
136 258
137 257
138 256
139 255
140 254
141 253
142 252
143 251
144 250
145 249
147 248
148 247
149 246
150 245
151 244
152 243
154 242
155 241
156 240
158 239
159 238
160 237
162 236
163 235
164 234
166 233
167 232
169 231
170 230
171 229
173 228
175 227
176 226
178 225
179 224
181 223
183 222
184 221
186 220
188 219
189 218
191 217
193 216
195 215
197 214
199 213
201 212
203 211
205 210
207 209
209 208
211 207
213 206
215 205
217 204
220 203
222 202
224 201
227 200
229 199
231 198
234 197
236 196
239 195
242 194
244 193
247 192
250 191
253 190
256 189
259 188
262 187
265 186
268 185
271 184
274 183
278 182
281 181
284 180
288 179
291 178
295 177
299 176
303 175
307 174
311 173
315 172
319 171
323 170
327 169
332 168
336 167
341 166
346 165
351 164
356 163
361 162
366 161
371 160
377 159
382 158
388 157
394 156
400 155
406 154
412 153
419 152
426 151
432 150
439 149
447 148
454 147
462 146
469 145
477 144
486 143
494 142
503 141
512 140
521 139
530 138
540 137
550 136
560 135
571 134
582 133
593 132
605 131
617 130
630 129
642 128
656 127
669 126
683 125
698 124
713 123
729 122
745 121
762 120
779 119
797 118
816 117
835 116
855 115
876 114
898 113
920 112
943 111
968 110
993 109
1019 108
1047 107
1075 106
1105 105
1136 104
1169 103
1203 102
1238 101
1275 100
1314 99
1355 98
1398 97
1442 96
1489 95
1539 94
1591 93
1645 92
1703 91
1763 90
1827 89
1895 88
1966 87
2041 86
2121 85
2206 84
2295 83
2391 82
2492 81
2600 80
2715 79
2837 78
2968 77
3108 76
3258 75
3419 74
3592 73
3778 72
3979 71
4195 70
4429 69
4682 68
4957 67
5255 66
5580 65
5935 64
6323 63
6749 62
7216 61
7731 60
};
\addlegendentry{$\delta=2^{-256}$}
\end{axis}

\end{tikzpicture}


==> figs/cmp_map.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

    \begin{axis}[
    legend columns=-1, 
    legend style={
      fill opacity=0,
      draw opacity=1,
      text opacity=1,
      at={(0.5, 1.3)},
      anchor=north,
      draw=black,
      fill=none,
      font=\footnotesize,
      /tikz/every even column/.append style={column sep=1mm},
    },
    legend image post style={xscale=0.5}, 
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\log_2(n)$},
    xmin=123.63985010238, xmax=1111607247.64866,
    log basis x={2},
    xmode=log,
    xtick style={color=black},
    xtick={512,32768,2097152,134217728},
    xticklabels={
      \(\displaystyle {9}\),
      \(\displaystyle {15}\),
      \(\displaystyle {21}\),
      \(\displaystyle {27}\),
    },
    ylabel={\small $\log_{10}(t)$},
    ymin=0.5, ymax=15704.9431740687,
    log basis y={10},
    ymode=log,
    ytick style={color=black},
    ytick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
    yticklabels={
      \(\displaystyle {-4}\),
      \(\displaystyle {-3}\),
      \(\displaystyle {-2}\),
      \(\displaystyle {-1}\),
      \(\displaystyle {0}\),
      \(\displaystyle {1}\),
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\)
    },
    yminorticks=true,
    height=0.9\linewidth,
    width=\linewidth
    ]
    \addplot [very thick, darkslateblue5759121]
    table {%
    256 5.25237599001056
    512 5.38710308898193
    1024 5.38896562128515
    2048 5.69155965247072
    4096 6.83637622008367
    8192 5.26530541075469
    16384 6.01788390294392
    32768 5.31092923949927
    65536 3.84384922706242
    131072 4.59107120942548
    262144 4.72641092308379
    524288 4.65467179644463
    1048576 4.71582155814332
    2097152 5.84938487246944
    4194304 6.0221738162336
    8388608 6.48354983961985
    16777216 6.90393152832924
    33554432 7.36520369810228
    67108864 7.84246811365991
    134217728 8.19841794541531
    268435456 8.47717545422906
    536870912 8.75443601110366
    };
    \addlegendentry{\system}
    \addplot [very thick, slateblue107110207, dashed]
    table {%
    256 603.018
    512 807.782
    1024 1288.55
    2048 1296.88
    4096 1292.71
    8192 1560.18
    16384 1760.38
    32768 2153.15
    65536 2397.4
    131072 3008.9
    262144 3378.59
    524288 4623.92
    1048576 3670.67
    2097152 5831.9
    4194304 4531.52
    8388608 6268.67
    16777216 5351.69
    33554432 6089.26
    67108864 7607.01
    };
    \addlegendentry{\textsc{EnigMap}~\cite{tinoco2023enigmap}}
    \end{axis}
\end{tikzpicture}


==> figs/cmp_sssp.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

    \begin{axis}[
    legend columns=-1, 
    legend style={
      fill opacity=0,
      draw opacity=1,
      text opacity=1,
      at={(0.5, 1.3)},
      anchor=north,
      draw=black,
      fill=none,
      font=\footnotesize,
      /tikz/every even column/.append style={column sep=1mm},
    },
    legend image post style={xscale=0.5}, 
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\log_2(|G|)$},
    xmin=776.046882053324, xmax=345901.081761649,
    log basis x={2},
    xmode=log,
    xtick style={color=black},
    xtick={128,512,2048,8192,32768,131072,524288},
    xticklabels={
      \(\displaystyle {7}\),
      \(\displaystyle {9}\),
      \(\displaystyle {11}\),
      \(\displaystyle {13}\),
      \(\displaystyle {15}\),
      \(\displaystyle {17}\),
      \(\displaystyle {19}\),
    },
    ylabel={\small $\log_{10}(t\times 10^{6})$},
    ymin=0.641070596018104, ymax=85491.9926792336,
    log basis y={10},
    ymode=log,
    ytick style={color=black},
    ytick={1,100,10000},
    yticklabels={
      0,
      2,
      4,
    },
    yminorticks=true,
    height=0.9\linewidth,
    width=\linewidth
    ]
    \addplot [very thick, darkslateblue5759121]
    table {%
    1024 0.52196574001573
    4096 2.23795651295222
    16384 12.7662738440558
    65536 56.8635256480193
    262144 349.892674535979
    };
    \addlegendentry{\system}
    \addplot [very thick, slateblue107110207, dashed]
    table {%
    1024 40
    4096 200
    16384 1200
    65536 8000
    262144 50000
    };
    \addlegendentry{GraphOS~\cite{chamani2023graphos}}
    \end{axis}
\end{tikzpicture}


==> figs/failure.tikz <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}
\begin{axis}[
legend cell align={left},
legend columns=-1, 
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.28)},
  anchor=north,
  draw=black,
  fill=none,
  /tikz/every even column/.append style={column sep=3mm},
},
log basis x={2},
log basis y={2},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\log_2 n$},
xmin=18.3791736799526, xmax=3651353.70983519,
xmode=log,
xtick style={color=black},
xtick={16,256,4096,65536,1048576,16777216},
xticklabels={4,8,12,16,20,24},
y grid style={darkgray176},
ylabel={$\log_2 \delta$},
ymin=9.40323380520589e-164, ymax=109830.537933332,
ymode=log,
ytick style={color=black},
yticklabel style={},
ytick={5.4210108624275221700372640043497e-20,2.9387358770557187699218413430556e-39,8.6361685550944446253863518628004e-78},
yticklabels={-64,-128,-256},
width=\linewidth,
height=0.45\linewidth
]
\addplot [very thick, darkslateblue5759121]
table {%
32 0.00251938043687018
64 3.52998298241345e-05
128 9.18863038926687e-07
256 2.902317594221e-08
512 8.82928083741408e-10
1024 2.77191641528542e-11
2048 8.60657174494347e-13
4096 2.69272922296726e-14
8192 8.4012602931434e-16
16384 2.6261683117039e-17
32768 8.20347817090845e-19
65536 2.56377588984752e-20
131072 8.01099465603067e-22
262144 2.50348195413705e-23
524288 7.82318458779341e-25
1048576 2.4447564189265e-26
2097152 7.63981594860815e-28
};
\addlegendentry{$k=3$}
\addplot [very thick, slateblue107110207, dashed]
table {%
32 1.17723479845952e-07
64 7.01198638236677e-11
128 3.79101208842431e-14
256 1.94756693030711e-17
512 9.75414896573318e-21
1024 4.82361341587145e-24
2048 2.37027715347428e-27
4096 1.16104086714659e-30
8192 5.67814828030615e-34
16384 2.77473407802959e-37
32768 1.35538823602508e-40
65536 6.61941954232754e-44
131072 3.23245903319009e-47
262144 1.57842741428923e-50
524288 7.70735618162978e-54
1048576 3.76340418452899e-57
2097152 1.83761113020364e-60
};
\addlegendentry{$k=4$}
\addplot [very thick, darkolivegreen9912157, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
32 3.24117945207011e-11
64 2.53345239829597e-17
128 3.13572370050617e-23
256 6.47582414410746e-29
512 1.28481474400368e-34
1024 2.3221829630689e-40
2048 4.31180612779231e-46
4096 8.26441777325496e-52
8192 1.58016787843312e-57
16384 3.00382915926229e-63
32768 5.71974077387992e-69
65536 1.09128698124896e-74
131072 2.08178237294587e-80
262144 3.96985176812128e-86
524288 7.57109702424831e-92
1048576 1.44409970851686e-97
2097152 2.75442785647689e-103
};
\addlegendentry{$k=5$}
\addplot [very thick, darkkhaki181207107, dotted]
table {%
32 1.14172466534758e-15
64 4.45550784281729e-25
128 1.04720471160008e-33
256 1.32953272052729e-42
512 2.61977431233635e-51
1024 4.43584662662574e-60
2048 8.37850240809665e-69
4096 1.52389331396864e-77
8192 2.84837132799115e-86
16384 5.27402297420291e-95
32768 9.83218256041896e-104
65536 1.82866406020624e-112
131072 3.40689298029372e-121
262144 6.34347287740327e-130
524288 1.18162813144765e-138
1048576 2.20074925630822e-147
2097152 4.09927064616588e-156
};
\addlegendentry{$k=6$}
\addplot [thick, black, opacity=0.4, dotted, forget plot]
table {%
18.3791736799526 5.42101086242795e-20
3651353.70983518 5.42101086242795e-20
};
\addplot [thick, black, opacity=0.4, dotted, forget plot]
table {%
18.3791736799526 2.93873587705572e-39
3651353.70983518 2.93873587705572e-39
};
\addplot [thick, black, opacity=0.4, dotted, forget plot]
table {%
18.3791736799526 8.63616855509478e-78
3651353.70983518 8.63616855509478e-78
};
\end{axis}

\end{tikzpicture}


==> figs/hash_time_1.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

\begin{axis}[
legend cell align={left},
legend columns=-1, 
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.49, 1.25)},
  anchor=north,
  draw=black,
  fill=none,
  /tikz/every even column/.append style={column sep=3mm},
},
log basis x={2},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\log_2(n)$}, %
xmin=68.5935016023227, xmax=62614784.1365567,
xmode=log,
xtick style={color=black},
xtick={8,64,512,4096,32768,262144,2097152,16777216,134217728,1073741824},
xticklabels={
  \(\displaystyle {{3}}\),
  \(\displaystyle {{6}}\),
  \(\displaystyle {{9}}\),
  \(\displaystyle {{12}}\),
  \(\displaystyle {{15}}\),
  \(\displaystyle {{18}}\),
  \(\displaystyle {{21}}\),
  \(\displaystyle {{24}}\),
  \(\displaystyle {{27}}\),
  \(\displaystyle {{30}}\),
},
y grid style={darkgray176},
ylabel={$\log_{10}(t)$}, %
ymin=0.0146793094307909, ymax=3740539.54096949,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {{-6}}\),
  \(\displaystyle {{-5}}\),
  \(\displaystyle {{-4}}\),
  \(\displaystyle {{-3}}\),
  \(\displaystyle {{-2}}\),
  \(\displaystyle {{-1}}\),
  \(\displaystyle {{0}}\),
  \(\displaystyle {{1}}\),
  \(\displaystyle {{2}}\),
  \(\displaystyle {{3}}\),
  \(\displaystyle {{4}}\),
  \(\displaystyle {{5}}\),
},
width=\linewidth, 
height=0.5\linewidth,
]
\addplot [very thick, darkslateblue5759121]
table {%
128 0.866058
256 1.57336
512 3.38328
1024 6.63644
2048 13.0328
4096 27.01
8192 61.6965
16384 150.163
32768 342.22
65536 796.668
131072 2069.6
262144 5440.62
524288 12733.4
1048576 28475.2
2097152 59221.8
4194304 136707
8388608 321647
16777216 722129
33554432 1551790
};
\addlegendentry{bucket hash}
\addplot [very thick, slateblue107110207, dashed]
table {%
128 0.035384
256 0.113367
512 0.500643
1024 1.84729
2048 7.46475
4096 28.6402
8192 176.928
16384 1706.63
32768 6811.92
};
\addlegendentry{linear scan}
\addplot [very thick, darkolivegreen9912157, dashdotted]
table {%
8192 98.0003
16384 220.526
32768 661.211
65536 1063.82
131072 3006.45
262144 5953.89
524288 10733.7
1048576 30807.1
2097152 65034.3
4194304 135788
8388608 277282
16777216 639682
33554432 1383170
};
\addlegendentry{two-tier hash}

\coordinate (spypoint) at (axis cs:4194304,136000);

\end{axis}

\node[pin={[pin distance=0.2cm]270:{%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    xtick=\empty, %
    ytick=\empty, %
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
        axis line style={densely dashed},
xmin=2007152, xmax=9088608,
xmode=log,
ymode=log,
ymin= 58221.8, ymax=351647,
ytick style={color=black}, 
tick style={/pgfplots/major tick length=0pt},
height=0.35\linewidth, %
width=0.45\linewidth,
xlabel={},
]
\addplot [very thick, darkslateblue5759121]
table[row sep=crcr] {%
128 0.866058 \\
256 1.57336\\
512 3.38328\\
1024 6.63644\\
2048 13.0328\\
4096 27.01\\
8192 61.6965\\
16384 150.163\\
32768 342.22\\
65536 796.668\\
131072 2069.6\\
262144 5440.62\\
524288 12733.4\\
1048576 28475.2\\
2097152 59221.8\\
4194304 136707\\
8388608 321647\\
16777216 722129\\
33554432 1551790\\
};
\addplot [very thick, darkolivegreen9912157, dashdotted]
table[row sep=crcr] {%
8192 98.0003\\
16384 220.526\\
32768 661.211\\
65536 1063.82\\
131072 3006.45\\
262144 5953.89\\
524288 10733.7\\
1048576 30807.1\\
2097152 65034.3\\
4194304 135788\\
8388608 277282\\
16777216 639682\\
33554432 1383170\\
};
\end{axis}
\end{tikzpicture}
}},draw, dashed, rectangle, minimum width=1.5cm, minimum height=0.4cm] 
at (spypoint) {}; 
\end{tikzpicture}


==> figs/hash_time_2.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

\begin{axis}[
legend cell align={left},
legend columns=-1, 
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.46, 1.25)},
  anchor=north,
  draw=black,
  fill=none,
  /tikz/every even column/.append style={column sep=3mm},
},
log basis x={2},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\log_2(n)$}, %
xmin=1, xmax=272144,
xmode=log,
xtick style={color=black},
xtick={2,8,32,128,512,2048,8192,32768,131072},
xticklabels={
\(1\),
\(3\),
\(5\),
\(7\),
\(9\),
\(11\),
\(13\),
\(15\),
\(17\),
},
y grid style={darkgray176},
ylabel={$\log_{10}(t)$}, %
ymin=1e-7, ymax=1000,
ymode=log,
ytick style={color=black},
ytick={1e-6, 1e-4, 1e-2, 1, 100},
yticklabels={
  \(\displaystyle {{-6}}\),
  \(\displaystyle {{-4}}\),
  \(\displaystyle {{-2}}\),
  \(\displaystyle {{0}}\),
  \(\displaystyle {{2}}\),
},
width=\linewidth, 
height=0.5\linewidth,
]
\addplot [very thick, darkslateblue5759121]
table {%
2 2.9802082922255895e-05
4 6.369756274973847e-05
8 0.00022057484190416037
16 0.00046434050262419963
32 0.0009206405297280415
64 0.0019014199807511857
128 0.0037215398385039102
256 0.008650575910742657
512 0.01719585167577591
1024 0.035269492763161124
2048 0.0656923232758841
4096 0.2829367960075615
8192 0.4707670359930489
16384 0.7564785060239957
32768 2.0275334549951367
65536 6.148134288028814
131072 13.971388984005898
262144 34.53663087898167
};
\addlegendentry{bucket hash}
\addplot [very thick, slateblue107110207, dashed]
table {%
2 2.9506341095137786e-07
4 9.048069258256468e-07
8 4.966635811130267e-06
16 1.0978809187994521e-05
32 4.788073069620865e-05
64 0.0001897481386707729
128 0.0007426057837153898
256 0.0032356945507840637
512 0.012273848403996805
1024 0.04784640253443892
2048 0.18883663324231748
4096 0.698689906974323
8192 3.05640776033979
16384 10.393375301
32768 39.355034489
65536 157.474238318
131072 634.610902296
};
\addlegendentry{linear scan}
\addplot [very thick, darkolivegreen9912157, dashdotted]
table {%
8 0.000502349
16 0.000889812
32 0.001440685
64 0.003485974
128 0.007071160
256 0.012456863810476879
512 0.026079722147659155
1024 0.04024377358762328
2048 0.08101078656701637
4096 0.18590648075041827
8192 0.4064920929959044
16384 0.9154496989795007
32768 1.7946381730143912
65536 3.983269663003739
131072 8.672826077032367
262144 16.13225515600061
};
\addlegendentry{stashless Cuckoo}
\coordinate (spypoint) at (axis cs:16384,0.9154496989795007);

\end{axis}

\node[pin={[pin distance=0.15cm]270:{%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    xtick=\empty, %
    ytick=\empty, %
log basis x={2},
log basis y={10},
tick align=outside,
tick pos=left,
        axis line style={densely dashed},
xmin=4096, xmax=262144,
xmode=log,
ymode=log,
ymin= 0.15, ymax=35,
ytick style={color=black}, 
tick style={/pgfplots/major tick length=0pt},
height=0.3\linewidth, %
width=0.45\linewidth,
xlabel={},
]
\addplot [very thick, darkslateblue5759121]
table[row sep=crcr]{%
2 2.9802082922255895e-05\\
4 6.369756274973847e-05\\
8 0.00022057484190416037\\
16 0.00046434050262419963\\
32 0.0009206405297280415\\
64 0.0019014199807511857\\
128 0.0037215398385039102\\
256 0.008650575910742657\\
512 0.01719585167577591\\
1024 0.035269492763161124\\
2048 0.0656923232758841\\
4096 0.2829367960075615\\
8192 0.4707670359930489\\
16384 0.7564785060239957\\
32768 2.0275334549951367\\
65536 6.148134288028814\\
131072 13.971388984005898\\
262144 34.53663087898167\\
};
\addplot [very thick, darkolivegreen9912157, dashdotted]
table [row sep=crcr]{%
8 0.000502349\\
16 0.000889812\\
32 0.001440685\\
64 0.003485974\\
128 0.007071160\\
256 0.012456863810476879\\
512 0.026079722147659155\\
1024 0.04024377358762328\\
2048 0.08101078656701637\\
4096 0.18590648075041827\\
8192 0.4064920929959044\\
16384 0.9154496989795007\\
32768 1.7946381730143912\\
65536 3.983269663003739\\
131072 8.672826077032367\\
262144 16.13225515600061\\
};
\end{axis}
\end{tikzpicture}
}},draw, dashed, rectangle, minimum width=1.5cm, minimum height=0.2cm] 
at (spypoint) {}; 
\end{tikzpicture}


==> figs/obucket_hash.tex <==
\begin{figure}
\centering

\pgfplotstableread[row sep=\\, col sep=&]
{
x & y \\
1 & 25.6857 \\
2 & 16.5021 \\
3 & 11.3458 \\
4 & 9.52237 \\
5 & 8.16859 \\
6 & 7.53138 \\
7 & 7.90028 \\
8 & 7.22556 \\
9 & 7.57051 \\
10 & 6.1573 \\
11 & 5.23701 \\
12 & 5.33878 \\
13 & 4.79605 \\
14 & 4.77131 \\
15 & 4.79426 \\
16 & 4.67348 \\
17 & 4.44195 \\
18 & 4.45807 \\
19 & 4.39313 \\
20 & 4.52247 \\
21 & 4.29778 \\
22 & 4.41839 \\
23 & 4.80316 \\
24 & 4.69449 \\
25 & 4.74007 \\
26 & 4.98171 \\
27 & 5.10896 \\
28 & 5.9559 \\
29 & 5.07302 \\
30 & 5.67364 \\
31 & 5.38451 \\
32 & 5.30163 \\
33 & 5.93522 \\
34 & 5.3903 \\
35 & 6.09611 \\
36 & 5.01776 \\
37 & 5.65058 \\
38 & 5.26797 \\
39 & 5.41942 \\
40 & 5.54038 \\
41 & 5.97269 \\
42 & 5.27988 \\
43 & 5.07459 \\
44 & 5.47346 \\
45 & 5.22156 \\
46 & 5.49511 \\
47 & 5.17823 \\
48 & 5.54127 \\
49 & 5.70775 \\
50 & 5.0033 \\
51 & 5.57348 \\
52 & 5.76005 \\
53 & 5.44025 \\
54 & 5.46603 \\
55 & 5.93019 \\
56 & 5.66278 \\
57 & 5.52178 \\
58 & 5.26016 \\
59 & 5.66433 \\
60 & 5.3445 \\
61 & 5.82479 \\
62 & 5.49681 \\
63 & 5.09654 \\
64 & 5.59614 \\
65 & 4.26833 \\
66 & 4.53449 \\
67 & 3.49476 \\
68 & 3.87842 \\
69 & 3.34215 \\
70 & 3.57496 \\
71 & 4.43794 \\
72 & 3.16833 \\
73 & 3.09172 \\
74 & 3.10378 \\
75 & 3.70569 \\
76 & 3.34101 \\
77 & 3.02661 \\
78 & 3.18405 \\
79 & 3.03957 \\
80 & 3.05911 \\
81 & 2.97722 \\
82 & 3.49429 \\
83 & 3.08376 \\
84 & 3.25908 \\
85 & 3.1156 \\
86 & 3.00282 \\
87 & 3.05185 \\
88 & 3.07984 \\
89 & 3.42525 \\
90 & 3.5638 \\
91 & 2.98259 \\
92 & 3.17 \\
93 & 3.28166 \\
94 & 3.54982 \\
95 & 3.09825 \\
96 & 3.0373 \\
97 & 3.00019 \\
98 & 3.04463 \\
99 & 3.13097 \\
100 & 2.98161 \\
101 & 3.00695 \\
102 & 3.02618 \\
103 & 2.89221 \\
104 & 3.78876 \\
105 & 2.94609 \\
106 & 2.97836 \\
107 & 2.95494 \\
108 & 2.99145 \\
109 & 3.26381 \\
110 & 3.36357 \\
111 & 2.9726 \\
112 & 3.46375 \\
113 & 2.96504 \\
114 & 3.81294 \\
115 & 3.36986 \\
116 & 3.11947 \\
117 & 3.16366 \\
118 & 3.06758 \\
119 & 3.1106 \\
120 & 3.16898 \\
121 & 3.27102 \\
122 & 3.92712 \\
123 & 3.17125 \\
124 & 3.1016 \\
125 & 3.73645 \\
126 & 3.18996 \\
127 & 3.59978 \\
128 & 3.76459 \\
129 & 3.45319 \\
130 & 3.69053 \\
131 & 3.21212 \\
132 & 3.1395 \\
133 & 3.65532 \\
134 & 3.72938 \\
135 & 3.38944 \\
136 & 3.26065 \\
137 & 3.73035 \\
138 & 3.12142 \\
139 & 3.242 \\
140 & 3.09577 \\
141 & 3.74539 \\
142 & 3.11452 \\
143 & 3.26337 \\
144 & 3.28299 \\
145 & 3.50747 \\
146 & 3.12505 \\
147 & 3.46698 \\
148 & 3.07627 \\
149 & 3.45943 \\
150 & 3.08243 \\
151 & 3.13657 \\
152 & 3.09727 \\
153 & 4.61139 \\
154 & 3.68411 \\
155 & 3.16138 \\
156 & 3.93056 \\
157 & 3.48598 \\
158 & 3.12526 \\
159 & 3.27602 \\
160 & 4.02793 \\
161 & 3.61558 \\
162 & 3.28248 \\
163 & 3.17685 \\
164 & 3.76221 \\
165 & 3.7483 \\
166 & 3.73777 \\
167 & 3.20967 \\
168 & 3.5975 \\
169 & 4.45726 \\
170 & 3.36749 \\
171 & 3.2264 \\
172 & 3.69133 \\
173 & 3.62556 \\
174 & 3.74934 \\
175 & 3.18205 \\
176 & 3.66286 \\
177 & 3.26242 \\
178 & 3.77426 \\
179 & 3.44388 \\
180 & 3.20232 \\
181 & 4.55421 \\
182 & 3.13536 \\
183 & 3.92583 \\
184 & 3.17975 \\
185 & 3.97411 \\
186 & 4.28013 \\
187 & 3.94909 \\
188 & 3.46 \\
189 & 3.13651 \\
190 & 3.21841 \\
191 & 3.2123 \\
192 & 3.25034 \\
193 & 3.40786 \\
194 & 3.52443 \\
195 & 3.23448 \\
196 & 3.20243 \\
197 & 3.35883 \\
198 & 3.56977 \\
199 & 3.16585 \\
200 & 3.63633 \\
201 & 3.30161 \\
202 & 3.7944 \\
203 & 3.43179 \\
204 & 3.67691 \\
205 & 3.31815 \\
206 & 3.43363 \\
207 & 3.40324 \\
208 & 3.37029 \\
209 & 3.61051 \\
210 & 3.67668 \\
211 & 3.42034 \\
212 & 4.12204 \\
213 & 3.32568 \\
214 & 4.14879 \\
215 & 3.44443 \\
216 & 3.80689 \\
217 & 3.48462 \\
218 & 3.28586 \\
219 & 3.86863 \\
220 & 3.52537 \\
221 & 3.30719 \\
222 & 3.28122 \\
223 & 3.4253 \\
224 & 3.44717 \\
225 & 3.70155 \\
226 & 3.39782 \\
227 & 3.36873 \\
228 & 3.92603 \\
229 & 4.11284 \\
230 & 3.56636 \\
231 & 3.48299 \\
232 & 3.32561 \\
233 & 3.47792 \\
234 & 3.31807 \\
235 & 3.35605 \\
236 & 3.62609 \\
237 & 3.38734 \\
238 & 3.73982 \\
239 & 4.08353 \\
240 & 3.52115 \\
241 & 4.06075 \\
242 & 4.01717 \\
243 & 3.43724 \\
244 & 3.3088 \\
245 & 4.19382 \\
246 & 3.29536 \\
247 & 3.44616 \\
248 & 3.4692 \\
249 & 3.4279 \\
250 & 3.87741 \\
251 & 3.78654 \\
252 & 3.64567 \\
253 & 4.43018 \\
254 & 4.19697 \\
255 & 3.60405 \\
256 & 4.62325 \\
257 & 3.53111 \\
258 & 4.18407 \\
259 & 3.51123 \\
260 & 3.54181 \\
261 & 3.40181 \\
262 & 3.43392 \\
263 & 3.57336 \\
264 & 3.81738 \\
265 & 3.47485 \\
266 & 3.39016 \\
267 & 3.46002 \\
268 & 4.07523 \\
269 & 4.35722 \\
270 & 4.00475 \\
271 & 4.08064 \\
272 & 3.6216 \\
273 & 3.43198 \\
274 & 3.51245 \\
275 & 3.462 \\
276 & 4.53234 \\
277 & 3.44391 \\
278 & 3.5217 \\
279 & 3.85614 \\
280 & 4.44513 \\
281 & 4.72283 \\
282 & 3.78374 \\
283 & 4.32533 \\
284 & 4.1264 \\
285 & 4.61928 \\
286 & 3.81214 \\
287 & 3.5565 \\
288 & 4.33629 \\
289 & 4.60636 \\
290 & 4.21952 \\
291 & 3.67753 \\
292 & 3.64079 \\
293 & 3.94422 \\
294 & 3.88261 \\
295 & 3.81788 \\
296 & 3.76568 \\
297 & 3.63516 \\
298 & 3.86686 \\
299 & 3.8803 \\
300 & 4.36255 \\
301 & 3.92784 \\
302 & 3.62401 \\
303 & 3.5715 \\
304 & 3.7787 \\
305 & 3.65836 \\
306 & 3.73616 \\
307 & 3.55387 \\
308 & 4.27458 \\
309 & 3.93921 \\
310 & 4.17013 \\
311 & 3.69845 \\
312 & 3.88344 \\
313 & 3.59482 \\
314 & 3.68766 \\
315 & 3.97567 \\
316 & 3.61686 \\
317 & 3.68769 \\
318 & 4.54682 \\
319 & 3.96198 \\
320 & 3.64477 \\
321 & 3.64319 \\
322 & 3.92562 \\
323 & 4.40377 \\
324 & 4.35798 \\
325 & 4.39334 \\
326 & 3.70776 \\
327 & 4.05311 \\
328 & 4.40395 \\
329 & 4.11775 \\
330 & 3.77612 \\
331 & 4.32865 \\
332 & 4.41549 \\
333 & 4.09544 \\
334 & 3.90434 \\
335 & 4.41874 \\
336 & 3.68835 \\
337 & 3.66606 \\
338 & 4.58551 \\
339 & 3.79488 \\
340 & 3.84599 \\
341 & 3.66457 \\
342 & 3.66076 \\
343 & 3.77898 \\
344 & 3.66321 \\
345 & 3.72582 \\
346 & 3.66444 \\
347 & 3.93698 \\
348 & 4.19967 \\
349 & 3.99567 \\
350 & 3.68752 \\
351 & 4.42632 \\
352 & 4.47969 \\
353 & 3.84442 \\
354 & 3.68024 \\
355 & 3.81421 \\
356 & 3.75176 \\
357 & 3.72956 \\
358 & 4.18991 \\
359 & 3.90571 \\
360 & 3.71325 \\
361 & 3.8341 \\
362 & 4.40986 \\
363 & 4.44884 \\
364 & 5.22316 \\
365 & 4.26992 \\
366 & 4.30789 \\
367 & 4.47852 \\
368 & 4.41956 \\
369 & 4.04881 \\
370 & 4.14156 \\
371 & 4.15279 \\
372 & 4.98066 \\
373 & 4.09658 \\
374 & 4.97263 \\
375 & 4.30808 \\
376 & 4.80136 \\
377 & 4.26105 \\
378 & 4.77754 \\
379 & 5.14251 \\
380 & 4.82431 \\
381 & 4.46509 \\
382 & 4.45694 \\
383 & 4.0471 \\
384 & 4.8643 \\
385 & 4.87217 \\
386 & 4.48132 \\
387 & 5.60762 \\
388 & 4.1631 \\
389 & 4.45571 \\
390 & 4.62248 \\
391 & 4.19687 \\
392 & 4.16983 \\
393 & 4.3523 \\
394 & 4.39806 \\
395 & 4.36935 \\
396 & 4.317 \\
397 & 4.23558 \\
398 & 4.16611 \\
399 & 4.33463 \\
400 & 4.44537 \\
401 & 4.82205 \\
402 & 4.60159 \\
403 & 5.43623 \\
404 & 4.85797 \\
405 & 4.65289 \\
406 & 4.89382 \\
407 & 4.68894 \\
408 & 4.15145 \\
409 & 4.2717 \\
410 & 4.31979 \\
411 & 5.23287 \\
412 & 5.13748 \\
413 & 4.39441 \\
414 & 4.37084 \\
415 & 4.30733 \\
416 & 4.51592 \\
417 & 4.33249 \\
418 & 5.63064 \\
419 & 4.3813 \\
420 & 4.63614 \\
421 & 5.00787 \\
422 & 4.51432 \\
423 & 4.46581 \\
424 & 4.34713 \\
425 & 4.92402 \\
426 & 4.4369 \\
427 & 4.31584 \\
428 & 4.83353 \\
429 & 4.41638 \\
430 & 4.37253 \\
431 & 4.36384 \\
432 & 4.65875 \\
433 & 4.70125 \\
434 & 4.94993 \\
435 & 4.78754 \\
436 & 4.38609 \\
437 & 5.50704 \\
438 & 4.33285 \\
439 & 4.50882 \\
440 & 4.50877 \\
441 & 4.65359 \\
442 & 4.64982 \\
443 & 4.84252 \\
444 & 4.22898 \\
445 & 4.78883 \\
446 & 4.98349 \\
447 & 5.47514 \\
448 & 4.99542 \\
449 & 4.97953 \\
450 & 4.41266 \\
451 & 6.29856 \\
452 & 4.45262 \\
453 & 4.61306 \\
454 & 4.55562 \\
455 & 5.05437 \\
456 & 4.80955 \\
457 & 4.39221 \\
458 & 4.27046 \\
459 & 5.48949 \\
460 & 4.66582 \\
461 & 4.55194 \\
462 & 5.28442 \\
463 & 4.92012 \\
464 & 4.30503 \\
465 & 4.29931 \\
466 & 5.38578 \\
467 & 4.38629 \\
468 & 4.39921 \\
469 & 5.50287 \\
470 & 4.26925 \\
471 & 4.41313 \\
472 & 5.35894 \\
473 & 4.65691 \\
474 & 4.30008 \\
475 & 5.07273 \\
476 & 4.41685 \\
477 & 4.54937 \\
478 & 4.59493 \\
479 & 5.70171 \\
480 & 4.52174 \\
481 & 4.64191 \\
482 & 4.5571 \\
483 & 5.18606 \\
484 & 4.84943 \\
485 & 5.29395 \\
486 & 4.80259 \\
487 & 5.08703 \\
488 & 5.14897 \\
489 & 5.26884 \\
490 & 4.73374 \\
491 & 5.09427 \\
492 & 4.99014 \\
493 & 5.01451 \\
494 & 5.50939 \\
495 & 5.16122 \\
496 & 4.57377 \\
497 & 5.4822 \\
498 & 4.93596 \\
499 & 4.62619 \\
500 & 5.09217 \\
501 & 4.61477 \\
502 & 4.59435 \\
503 & 5.17948 \\
504 & 4.71606 \\
505 & 4.58616 \\
506 & 4.89023 \\
507 & 4.70319 \\
508 & 4.64475 \\
509 & 5.53647 \\
510 & 4.62042 \\
511 & 4.71371 \\
512 & 4.46109 \\
513 & 5.58801 \\
514 & 5.09869 \\
515 & 5.40516 \\
516 & 4.92871 \\
517 & 4.8969 \\
518 & 4.54106 \\
519 & 4.42683 \\
520 & 4.68959 \\
521 & 4.74861 \\
522 & 4.84085 \\
523 & 4.80654 \\
524 & 5.57668 \\
525 & 5.4659 \\
526 & 6.39781 \\
527 & 6.47574 \\
528 & 6.65246 \\
529 & 5.44759 \\
530 & 7.30438 \\
531 & 4.80303 \\
532 & 5.64825 \\
533 & 5.79803 \\
534 & 4.67229 \\
535 & 4.70811 \\
536 & 4.79068 \\
537 & 5.14185 \\
538 & 4.91813 \\
539 & 4.73168 \\
540 & 4.56647 \\
541 & 4.63196 \\
542 & 5.1121 \\
543 & 5.46768 \\
544 & 4.53476 \\
545 & 4.55781 \\
546 & 4.6987 \\
547 & 5.37287 \\
548 & 4.60775 \\
549 & 5.44641 \\
550 & 5.36046 \\
551 & 4.71599 \\
552 & 4.69964 \\
553 & 4.76011 \\
554 & 5.3294 \\
555 & 5.06308 \\
556 & 4.96968 \\
557 & 5.9914 \\
558 & 4.85116 \\
559 & 5.46775 \\
560 & 5.20476 \\
561 & 6.28711 \\
562 & 4.7697 \\
563 & 5.60451 \\
564 & 4.80968 \\
565 & 5.32436 \\
566 & 5.13498 \\
567 & 5.58704 \\
568 & 5.30937 \\
569 & 4.87972 \\
570 & 6.44495 \\
571 & 4.80917 \\
572 & 5.55628 \\
573 & 5.62993 \\
574 & 5.84358 \\
575 & 5.36871 \\
576 & 4.82677 \\
577 & 4.78528 \\
578 & 5.16498 \\
579 & 5.15338 \\
580 & 4.9587 \\
581 & 5.11078 \\
582 & 4.70805 \\
583 & 5.97492 \\
584 & 4.82831 \\
585 & 5.28137 \\
586 & 4.9488 \\
587 & 5.51193 \\
588 & 4.79263 \\
589 & 4.95489 \\
590 & 4.95792 \\
591 & 5.05482 \\
592 & 4.84441 \\
593 & 4.63662 \\
594 & 5.226 \\
595 & 5.22731 \\
596 & 5.19868 \\
597 & 5.49747 \\
598 & 5.46464 \\
599 & 4.79986 \\
600 & 5.07123 \\
601 & 4.91846 \\
602 & 5.84406 \\
603 & 4.7814 \\
604 & 5.68708 \\
605 & 6.00173 \\
606 & 5.43884 \\
607 & 5.78604 \\
608 & 5.51543 \\
609 & 6.15018 \\
610 & 5.06126 \\
611 & 4.9118 \\
612 & 4.91192 \\
613 & 5.34644 \\
614 & 6.2728 \\
615 & 5.02326 \\
616 & 4.95064 \\
617 & 7.92415 \\
618 & 5.45325 \\
619 & 6.66144 \\
620 & 5.31324 \\
621 & 4.91439 \\
622 & 4.75464 \\
623 & 5.05318 \\
624 & 5.99073 \\
625 & 5.04734 \\
626 & 5.62269 \\
627 & 5.23875 \\
628 & 5.70654 \\
629 & 4.90734 \\
630 & 5.23978 \\
631 & 5.04207 \\
632 & 4.84493 \\
633 & 4.99272 \\
634 & 5.11602 \\
635 & 5.00234 \\
636 & 5.12268 \\
637 & 5.4163 \\
638 & 5.20771 \\
639 & 5.17036 \\
640 & 5.6492 \\
641 & 5.27249 \\
642 & 5.35459 \\
643 & 5.66597 \\
644 & 5.31238 \\
645 & 5.06129 \\
646 & 5.8836 \\
647 & 5.29463 \\
648 & 5.19168 \\
649 & 7.49594 \\
650 & 5.40347 \\
651 & 6.1434 \\
652 & 5.22854 \\
653 & 5.86862 \\
654 & 5.29142 \\
655 & 5.19984 \\
656 & 6.48047 \\
657 & 5.24511 \\
658 & 6.06331 \\
659 & 5.17544 \\
660 & 6.78476 \\
661 & 5.35572 \\
662 & 5.29339 \\
663 & 5.78311 \\
664 & 5.21369 \\
665 & 5.735 \\
666 & 5.37036 \\
667 & 5.40065 \\
668 & 6.16427 \\
669 & 5.66524 \\
670 & 5.32798 \\
671 & 5.25573 \\
672 & 6.29127 \\
673 & 5.0236 \\
674 & 5.81863 \\
675 & 5.29187 \\
676 & 6.34502 \\
677 & 5.2852 \\
678 & 5.36429 \\
679 & 5.61895 \\
680 & 5.38722 \\
681 & 5.30177 \\
682 & 6.59672 \\
683 & 5.82638 \\
684 & 5.4551 \\
685 & 5.20653 \\
686 & 5.29884 \\
687 & 6.27373 \\
688 & 6.37206 \\
689 & 6.16248 \\
690 & 5.36475 \\
691 & 5.25361 \\
692 & 5.23819 \\
693 & 6.05744 \\
694 & 5.27534 \\
695 & 5.54413 \\
696 & 5.90114 \\
697 & 5.51877 \\
698 & 5.69221 \\
699 & 5.55411 \\
700 & 5.82912 \\
701 & 5.27396 \\
702 & 5.89131 \\
703 & 5.36148 \\
704 & 5.42745 \\
705 & 5.41777 \\
706 & 5.27514 \\
707 & 5.4031 \\
708 & 5.97467 \\
709 & 6.45397 \\
710 & 5.65009 \\
711 & 5.65377 \\
712 & 5.54763 \\
713 & 5.25238 \\
714 & 5.29517 \\
715 & 5.57374 \\
716 & 5.41085 \\
717 & 5.58211 \\
718 & 5.93974 \\
719 & 5.53346 \\
720 & 5.44676 \\
721 & 5.84774 \\
722 & 5.37048 \\
723 & 5.7401 \\
724 & 5.33309 \\
725 & 5.82772 \\
726 & 5.42829 \\
727 & 6.5687 \\
728 & 5.92156 \\
729 & 5.60843 \\
730 & 5.5117 \\
731 & 6.44158 \\
732 & 5.4616 \\
733 & 5.80202 \\
734 & 6.64554 \\
735 & 5.44569 \\
736 & 5.39562 \\
737 & 6.65057 \\
738 & 5.32205 \\
739 & 6.38935 \\
740 & 5.94254 \\
741 & 5.46139 \\
742 & 5.66632 \\
743 & 5.99013 \\
744 & 6.23913 \\
745 & 6.02332 \\
746 & 6.02787 \\
747 & 5.63247 \\
748 & 6.60257 \\
749 & 7.08066 \\
750 & 6.03459 \\
751 & 6.15578 \\
752 & 6.69733 \\
753 & 7.06416 \\
754 & 6.08084 \\
755 & 6.67785 \\
756 & 6.53221 \\
757 & 5.6578 \\
758 & 5.59208 \\
759 & 5.68883 \\
760 & 6.19978 \\
761 & 6.53917 \\
762 & 5.58216 \\
763 & 5.49144 \\
764 & 6.41859 \\
765 & 5.97927 \\
766 & 5.64489 \\
767 & 5.97879 \\
768 & 5.35934 \\
769 & 5.84385 \\
770 & 5.52313 \\
771 & 6.30827 \\
772 & 6.39054 \\
773 & 6.01851 \\
774 & 6.21174 \\
775 & 5.99038 \\
776 & 6.72935 \\
777 & 5.75249 \\
778 & 6.24547 \\
779 & 6.2699 \\
780 & 5.55145 \\
781 & 6.26435 \\
782 & 5.37162 \\
783 & 5.6365 \\
784 & 5.66382 \\
785 & 7.1338 \\
786 & 5.61953 \\
787 & 5.97617 \\
788 & 5.68779 \\
789 & 5.71396 \\
790 & 5.7555 \\
791 & 5.4677 \\
792 & 5.4766 \\
793 & 5.53417 \\
794 & 6.7586 \\
795 & 5.69563 \\
796 & 5.94917 \\
797 & 6.96929 \\
798 & 6.74349 \\
799 & 5.56899 \\
800 & 6.44267 \\
801 & 6.49769 \\
802 & 5.80436 \\
803 & 5.63098 \\
804 & 5.65991 \\
805 & 6.2089 \\
806 & 6.03987 \\
807 & 7.45308 \\
808 & 5.63044 \\
809 & 5.65189 \\
810 & 6.33669 \\
811 & 5.4565 \\
812 & 6.79355 \\
813 & 6.3821 \\
814 & 6.75224 \\
815 & 6.33347 \\
816 & 6.00229 \\
817 & 5.81876 \\
818 & 5.82334 \\
819 & 6.40785 \\
820 & 5.93701 \\
821 & 5.72222 \\
822 & 5.67418 \\
823 & 6.6637 \\
824 & 6.61096 \\
825 & 6.18921 \\
826 & 6.22559 \\
827 & 5.68127 \\
828 & 5.62838 \\
829 & 5.58472 \\
830 & 5.68873 \\
831 & 6.09099 \\
832 & 5.97734 \\
833 & 6.84595 \\
834 & 5.56784 \\
835 & 6.55135 \\
836 & 6.56536 \\
837 & 5.84556 \\
838 & 6.44578 \\
839 & 6.36286 \\
840 & 6.26274 \\
841 & 6.48431 \\
842 & 5.76853 \\
843 & 5.86824 \\
844 & 6.23084 \\
845 & 6.36033 \\
846 & 6.84002 \\
847 & 6.21788 \\
848 & 6.3487 \\
849 & 6.76974 \\
850 & 5.93828 \\
851 & 7.01809 \\
852 & 6.16857 \\
853 & 6.72244 \\
854 & 6.42369 \\
855 & 6.92947 \\
856 & 6.3838 \\
857 & 6.18139 \\
858 & 6.20581 \\
859 & 6.44612 \\
860 & 6.27752 \\
861 & 6.799 \\
862 & 5.92409 \\
863 & 7.26021 \\
864 & 6.71217 \\
865 & 6.3894 \\
866 & 7.21564 \\
867 & 6.37551 \\
868 & 6.25441 \\
869 & 7.45811 \\
870 & 6.33173 \\
871 & 7.12383 \\
872 & 6.91292 \\
873 & 6.9016 \\
874 & 6.27957 \\
875 & 7.35564 \\
876 & 5.9372 \\
877 & 5.56586 \\
878 & 5.70311 \\
879 & 5.65496 \\
880 & 5.6542 \\
881 & 5.99942 \\
882 & 5.76968 \\
883 & 6.48589 \\
884 & 5.8911 \\
885 & 6.84761 \\
886 & 5.76356 \\
887 & 6.15368 \\
888 & 5.68948 \\
889 & 6.21793 \\
890 & 7.18998 \\
891 & 6.83914 \\
892 & 6.79066 \\
893 & 6.16246 \\
894 & 6.3606 \\
895 & 6.35558 \\
896 & 6.01588 \\
897 & 6.01195 \\
898 & 6.00753 \\
899 & 7.38032 \\
900 & 6.90362 \\
901 & 6.7577 \\
902 & 7.25655 \\
903 & 5.97438 \\
904 & 6.80607 \\
905 & 6.93618 \\
906 & 5.98794 \\
907 & 7.29493 \\
908 & 6.0989 \\
909 & 6.04004 \\
910 & 5.85936 \\
911 & 5.72286 \\
912 & 6.05393 \\
913 & 7.35014 \\
914 & 5.91941 \\
915 & 7.11936 \\
916 & 6.81785 \\
917 & 6.08457 \\
918 & 6.17638 \\
919 & 6.0475 \\
920 & 6.6476 \\
921 & 5.83049 \\
922 & 6.89602 \\
923 & 6.21443 \\
924 & 6.29733 \\
925 & 5.94597 \\
926 & 6.42795 \\
927 & 6.93234 \\
928 & 6.30664 \\
929 & 6.92216 \\
930 & 6.1223 \\
931 & 6.29534 \\
932 & 6.71429 \\
933 & 6.03112 \\
934 & 5.94109 \\
935 & 7.47185 \\
936 & 6.25768 \\
937 & 7.12112 \\
938 & 6.15671 \\
939 & 6.73008 \\
940 & 6.79126 \\
941 & 6.04285 \\
942 & 6.40429 \\
943 & 6.09345 \\
944 & 6.68191 \\
945 & 6.45141 \\
946 & 5.90082 \\
947 & 6.74576 \\
948 & 6.25816 \\
949 & 6.75382 \\
950 & 7.46754 \\
951 & 6.12562 \\
952 & 6.40404 \\
953 & 5.80538 \\
954 & 6.15768 \\
955 & 6.81266 \\
956 & 6.08574 \\
957 & 7.38976 \\
958 & 6.17302 \\
959 & 7.43332 \\
960 & 6.56679 \\
961 & 6.77269 \\
962 & 6.11272 \\
963 & 7.01298 \\
964 & 6.0292 \\
965 & 6.15728 \\
966 & 6.90297 \\
967 & 6.04869 \\
968 & 6.12328 \\
969 & 6.8681 \\
970 & 6.10768 \\
971 & 6.40577 \\
972 & 7.15771 \\
973 & 7.74847 \\
974 & 7.06959 \\
975 & 6.12124 \\
976 & 6.77387 \\
977 & 6.09349 \\
978 & 6.23811 \\
979 & 6.42012 \\
980 & 7.03847 \\
981 & 6.73047 \\
982 & 7.72877 \\
983 & 6.42541 \\
984 & 8.04829 \\
985 & 6.14548 \\
986 & 7.36754 \\
987 & 6.64765 \\
988 & 7.24352 \\
989 & 7.5596 \\
990 & 7.6791 \\
991 & 7.54487 \\
992 & 7.53408 \\
993 & 7.90311 \\
994 & 7.09005 \\
995 & 8.22416 \\
996 & 6.24723 \\
997 & 6.99565 \\
998 & 6.64221 \\
999 & 6.49118 \\
1000 & 6.45179 \\
1001 & 7.3615 \\
1002 & 6.18537 \\
1003 & 6.11723 \\
1004 & 6.18943 \\
1005 & 6.54337 \\
1006 & 7.1741 \\
1007 & 6.17254 \\
1008 & 7.10453 \\
1009 & 6.71028 \\
1010 & 6.18562 \\
1011 & 6.69881 \\
1012 & 6.56041 \\
1013 & 6.13833 \\
1014 & 8.36403 \\
1015 & 6.80036 \\
1016 & 7.05339 \\
1017 & 7.04286 \\
1018 & 6.36719 \\
1019 & 5.8965 \\
1020 & 6.19444 \\
1021 & 6.62937 \\
1022 & 6.76734 \\
1023 & 6.9685 \\
1024 & 7.287 \\
1025 & 7.86232 \\
1026 & 7.03779 \\
1027 & 6.8511 \\
1028 & 6.37106 \\
1029 & 7.06966 \\
1030 & 6.26501 \\
1031 & 7.24376 \\
1032 & 6.38289 \\
1033 & 6.16023 \\
1034 & 7.71799 \\
1035 & 8.34484 \\
1036 & 7.87642 \\
1037 & 7.41072 \\
1038 & 7.25076 \\
1039 & 6.91616 \\
1040 & 6.08907 \\
1041 & 7.276 \\
1042 & 6.76877 \\
1043 & 6.8409 \\
1044 & 6.43469 \\
1045 & 7.28889 \\
1046 & 8.51383 \\
1047 & 6.63225 \\
1048 & 6.66108 \\
1049 & 6.18926 \\
1050 & 5.93786 \\
1051 & 6.7428 \\
1052 & 8.4041 \\
1053 & 7.15573 \\
1054 & 6.52273 \\
1055 & 6.36996 \\
1056 & 7.26114 \\
1057 & 6.98228 \\
1058 & 6.77688 \\
1059 & 6.45817 \\
1060 & 6.80055 \\
1061 & 7.49298 \\
1062 & 6.86225 \\
1063 & 6.53368 \\
1064 & 6.1539 \\
1065 & 6.86321 \\
1066 & 6.7738 \\
1067 & 6.57403 \\
1068 & 6.41483 \\
1069 & 7.70001 \\
1070 & 6.7925 \\
1071 & 6.88061 \\
1072 & 6.53514 \\
1073 & 6.61062 \\
1074 & 7.64223 \\
1075 & 6.292 \\
1076 & 7.09953 \\
1077 & 6.22803 \\
1078 & 6.80087 \\
1079 & 7.73669 \\
1080 & 6.4656 \\
1081 & 6.80433 \\
1082 & 7.75322 \\
1083 & 6.54002 \\
1084 & 7.60348 \\
1085 & 7.4497 \\
1086 & 6.52399 \\
1087 & 6.71022 \\
1088 & 7.60155 \\
1089 & 7.09893 \\
1090 & 7.68721 \\
1091 & 7.83037 \\
1092 & 6.71215 \\
1093 & 7.38047 \\
1094 & 6.52318 \\
1095 & 7.24214 \\
1096 & 7.17343 \\
1097 & 6.54891 \\
1098 & 6.57798 \\
1099 & 7.11037 \\
1100 & 6.75749 \\
1101 & 7.38608 \\
1102 & 7.9976 \\
1103 & 7.63963 \\
1104 & 6.5711 \\
1105 & 7.31467 \\
1106 & 7.86574 \\
1107 & 7.23614 \\
1108 & 6.62545 \\
1109 & 6.857 \\
1110 & 7.43354 \\
1111 & 7.11681 \\
1112 & 7.04011 \\
1113 & 6.15742 \\
1114 & 7.32475 \\
1115 & 7.85919 \\
1116 & 6.85023 \\
1117 & 8.51857 \\
1118 & 7.27189 \\
1119 & 6.52224 \\
1120 & 6.80053 \\
1121 & 6.85719 \\
1122 & 6.98425 \\
1123 & 8.23326 \\
1124 & 7.69047 \\
1125 & 8.32376 \\
1126 & 6.80852 \\
1127 & 7.82639 \\
1128 & 6.44069 \\
1129 & 8.45256 \\
1130 & 7.12895 \\
1131 & 6.65278 \\
1132 & 6.97712 \\
1133 & 6.72281 \\
1134 & 6.58906 \\
1135 & 6.38179 \\
1136 & 7.61164 \\
1137 & 6.72735 \\
1138 & 7.51826 \\
1139 & 7.39087 \\
1140 & 7.17546 \\
1141 & 7.4302 \\
1142 & 6.35877 \\
1143 & 6.38493 \\
1144 & 7.36677 \\
1145 & 6.51207 \\
1146 & 6.89579 \\
1147 & 7.49597 \\
1148 & 7.5539 \\
1149 & 7.18986 \\
1150 & 7.69304 \\
1151 & 6.84317 \\
1152 & 6.56929 \\
1153 & 6.66529 \\
1154 & 6.48064 \\
1155 & 6.42949 \\
1156 & 6.3579 \\
1157 & 7.4944 \\
1158 & 6.69086 \\
1159 & 8.82969 \\
1160 & 7.28702 \\
1161 & 6.94919 \\
1162 & 6.78205 \\
1163 & 6.55901 \\
1164 & 6.94353 \\
1165 & 6.40255 \\
1166 & 7.5806 \\
1167 & 6.78587 \\
1168 & 6.79108 \\
1169 & 7.27019 \\
1170 & 7.31804 \\
1171 & 8.33605 \\
1172 & 7.9132 \\
1173 & 6.87741 \\
1174 & 7.50822 \\
1175 & 6.41824 \\
1176 & 7.17251 \\
1177 & 7.48311 \\
1178 & 8.58979 \\
1179 & 7.86278 \\
1180 & 6.28012 \\
1181 & 6.62342 \\
1182 & 6.52162 \\
1183 & 6.54483 \\
1184 & 7.47769 \\
1185 & 6.90291 \\
1186 & 7.14584 \\
1187 & 6.53121 \\
1188 & 7.89827 \\
1189 & 6.65191 \\
1190 & 6.94925 \\
1191 & 7.54042 \\
1192 & 6.73117 \\
1193 & 7.56964 \\
1194 & 6.9371 \\
1195 & 7.63513 \\
1196 & 6.42548 \\
1197 & 7.85396 \\
1198 & 7.01949 \\
1199 & 6.43692 \\
1200 & 7.25548 \\
1201 & 8.14814 \\
1202 & 7.71339 \\
1203 & 6.49437 \\
1204 & 7.40728 \\
1205 & 6.97807 \\
1206 & 7.00137 \\
1207 & 7.36104 \\
1208 & 7.81893 \\
1209 & 7.26032 \\
1210 & 6.67327 \\
1211 & 7.68556 \\
1212 & 6.88829 \\
1213 & 6.55517 \\
1214 & 6.72366 \\
1215 & 7.13789 \\
1216 & 7.99753 \\
1217 & 7.12474 \\
1218 & 6.66522 \\
1219 & 7.98008 \\
1220 & 7.47336 \\
1221 & 7.60689 \\
1222 & 6.6784 \\
1223 & 7.6158 \\
1224 & 6.76201 \\
1225 & 7.11303 \\
1226 & 7.54531 \\
1227 & 6.54417 \\
1228 & 7.05795 \\
1229 & 7.88907 \\
1230 & 7.07989 \\
1231 & 6.59601 \\
1232 & 7.7391 \\
1233 & 8.09687 \\
1234 & 7.26575 \\
1235 & 7.05755 \\
1236 & 7.44313 \\
1237 & 8.746 \\
1238 & 7.37604 \\
1239 & 7.84598 \\
1240 & 6.93987 \\
1241 & 7.62084 \\
1242 & 7.82425 \\
1243 & 6.75874 \\
1244 & 7.17227 \\
1245 & 8.75679 \\
1246 & 7.20209 \\
1247 & 7.39636 \\
1248 & 6.98951 \\
1249 & 7.27848 \\
1250 & 7.58622 \\
1251 & 6.61708 \\
1252 & 7.39084 \\
1253 & 8.29066 \\
1254 & 8.13157 \\
1255 & 6.81597 \\
1256 & 7.03053 \\
1257 & 7.18825 \\
1258 & 7.42895 \\
1259 & 6.73009 \\
1260 & 6.5501 \\
1261 & 7.36963 \\
1262 & 7.58821 \\
1263 & 7.07866 \\
1264 & 6.62218 \\
1265 & 8.18789 \\
1266 & 6.90148 \\
1267 & 6.93578 \\
1268 & 7.26589 \\
1269 & 7.77886 \\
1270 & 7.56782 \\
1271 & 6.84746 \\
1272 & 6.98836 \\
1273 & 7.03653 \\
1274 & 7.65276 \\
1275 & 7.2198 \\
1276 & 7.96594 \\
1277 & 7.25761 \\
1278 & 7.58476 \\
1279 & 7.22908 \\
1280 & 8.21682 \\
1281 & 8.32566 \\
1282 & 8.43781 \\
1283 & 6.96838 \\
1284 & 8.20566 \\
1285 & 7.23814 \\
1286 & 6.7284 \\
1287 & 7.65749 \\
1288 & 7.51193 \\
1289 & 8.06767 \\
1290 & 6.7507 \\
1291 & 9.19208 \\
1292 & 6.94652 \\
1293 & 8.17659 \\
1294 & 6.89664 \\
1295 & 6.99368 \\
1296 & 9.20328 \\
1297 & 8.52714 \\
1298 & 7.53514 \\
1299 & 7.14499 \\
1300 & 7.55484 \\
1301 & 6.80653 \\
1302 & 7.08232 \\
1303 & 7.71933 \\
1304 & 7.69398 \\
1305 & 8.14629 \\
1306 & 6.88372 \\
1307 & 7.88464 \\
1308 & 8.30064 \\
1309 & 8.06878 \\
1310 & 7.78632 \\
1311 & 7.00621 \\
1312 & 6.81128 \\
1313 & 7.00802 \\
1314 & 7.82661 \\
1315 & 8.02926 \\
1316 & 7.0874 \\
1317 & 6.99793 \\
1318 & 8.85269 \\
1319 & 7.47742 \\
1320 & 7.67727 \\
1321 & 7.88501 \\
1322 & 7.7252 \\
1323 & 8.11132 \\
1324 & 6.89927 \\
1325 & 7.67395 \\
1326 & 8.09645 \\
1327 & 7.03837 \\
1328 & 8.23591 \\
1329 & 8.13317 \\
1330 & 7.40919 \\
1331 & 7.29733 \\
1332 & 6.85464 \\
1333 & 6.73106 \\
1334 & 7.29621 \\
1335 & 6.53107 \\
1336 & 7.13039 \\
1337 & 6.58799 \\
1338 & 6.49517 \\
1339 & 7.33563 \\
1340 & 6.53133 \\
1341 & 6.92817 \\
1342 & 7.32048 \\
1343 & 6.88278 \\
1344 & 6.77867 \\
1345 & 8.10963 \\
1346 & 6.53899 \\
1347 & 8.72639 \\
1348 & 7.38307 \\
1349 & 6.42761 \\
1350 & 6.50618 \\
1351 & 6.78513 \\
1352 & 7.42332 \\
1353 & 7.53926 \\
1354 & 6.83391 \\
1355 & 7.10015 \\
1356 & 8.12268 \\
1357 & 7.78994 \\
1358 & 7.22823 \\
1359 & 7.96505 \\
1360 & 8.72332 \\
1361 & 8.70797 \\
1362 & 8.10733 \\
1363 & 6.84981 \\
1364 & 6.97859 \\
1365 & 7.55159 \\
1366 & 7.65112 \\
1367 & 8.24174 \\
1368 & 7.71406 \\
1369 & 8.10475 \\
1370 & 7.15546 \\
1371 & 7.57387 \\
1372 & 7.69823 \\
1373 & 8.60992 \\
1374 & 8.32703 \\
1375 & 7.28412 \\
1376 & 8.51297 \\
1377 & 7.53293 \\
1378 & 7.58812 \\
1379 & 7.34109 \\
1380 & 8.46522 \\
1381 & 7.29376 \\
1382 & 7.81799 \\
1383 & 8.79663 \\
1384 & 7.9772 \\
1385 & 8.83486 \\
1386 & 8.36663 \\
1387 & 8.0521 \\
1388 & 8.63966 \\
1389 & 7.31712 \\
1390 & 8.09059 \\
1391 & 7.3967 \\
1392 & 7.31691 \\
1393 & 8.15373 \\
1394 & 8.97957 \\
1395 & 7.73071 \\
1396 & 7.37452 \\
1397 & 8.64803 \\
1398 & 8.97772 \\
1399 & 8.99691 \\
1400 & 7.79918 \\
1401 & 7.57479 \\
1402 & 8.13193 \\
1403 & 8.16108 \\
1404 & 7.72911 \\
1405 & 7.76379 \\
1406 & 7.85697 \\
1407 & 8.48506 \\
1408 & 7.82463 \\
1409 & 7.46372 \\
1410 & 8.00716 \\
1411 & 8.23807 \\
1412 & 7.77432 \\
1413 & 9.24173 \\
1414 & 7.48964 \\
1415 & 7.225 \\
1416 & 7.26609 \\
1417 & 9.30187 \\
1418 & 7.741 \\
1419 & 8.467 \\
1420 & 7.6133 \\
1421 & 8.77962 \\
1422 & 7.91604 \\
1423 & 7.43654 \\
1424 & 7.68067 \\
1425 & 7.3027 \\
1426 & 7.53865 \\
1427 & 7.83642 \\
1428 & 8.67099 \\
1429 & 8.62118 \\
1430 & 7.5645 \\
1431 & 7.28456 \\
1432 & 8.0873 \\
1433 & 7.66906 \\
1434 & 7.41942 \\
1435 & 8.21348 \\
1436 & 8.01018 \\
1437 & 7.16941 \\
1438 & 7.1975 \\
1439 & 7.7521 \\
1440 & 7.88186 \\
1441 & 8.25961 \\
1442 & 8.31979 \\
1443 & 7.18476 \\
1444 & 7.87992 \\
1445 & 7.75472 \\
1446 & 8.50163 \\
1447 & 8.76343 \\
1448 & 8.51271 \\
1449 & 8.70983 \\
1450 & 8.1746 \\
1451 & 7.73784 \\
1452 & 7.79183 \\
1453 & 7.78424 \\
1454 & 8.14645 \\
1455 & 8.60779 \\
1456 & 7.21338 \\
1457 & 9.07343 \\
1458 & 7.57788 \\
1459 & 8.00905 \\
1460 & 7.43326 \\
1461 & 7.31736 \\
1462 & 7.77912 \\
1463 & 7.29688 \\
1464 & 8.21725 \\
1465 & 8.0078 \\
1466 & 8.47169 \\
1467 & 8.20261 \\
1468 & 7.67436 \\
1469 & 8.17674 \\
1470 & 7.54941 \\
1471 & 8.54253 \\
1472 & 8.37505 \\
1473 & 7.54567 \\
1474 & 7.35124 \\
1475 & 7.58262 \\
1476 & 8.74024 \\
1477 & 7.80651 \\
1478 & 7.34127 \\
1479 & 8.22779 \\
1480 & 8.31615 \\
1481 & 7.63865 \\
1482 & 7.81874 \\
1483 & 7.7246 \\
1484 & 7.93611 \\
1485 & 7.39034 \\
1486 & 7.34894 \\
1487 & 8.29774 \\
1488 & 8.69123 \\
1489 & 8.27945 \\
1490 & 8.87837 \\
1491 & 7.92241 \\
1492 & 7.75969 \\
1493 & 7.70543 \\
1494 & 7.73218 \\
1495 & 8.26552 \\
1496 & 8.3797 \\
1497 & 8.39934 \\
1498 & 7.96852 \\
1499 & 7.83335 \\
1500 & 7.33672 \\
1501 & 8.28227 \\
1502 & 7.32721 \\
1503 & 7.61747 \\
1504 & 8.05798 \\
1505 & 7.98824 \\
1506 & 8.46242 \\
1507 & 8.02281 \\
1508 & 9.07574 \\
1509 & 7.93369 \\
1510 & 7.99438 \\
1511 & 7.50131 \\
1512 & 7.86886 \\
1513 & 7.83345 \\
1514 & 8.98741 \\
1515 & 7.6651 \\
1516 & 9.13349 \\
1517 & 8.09815 \\
1518 & 8.79389 \\
1519 & 8.53137 \\
1520 & 7.8636 \\
1521 & 7.63505 \\
1522 & 7.38437 \\
1523 & 8.35396 \\
1524 & 7.94691 \\
1525 & 7.88487 \\
1526 & 7.89101 \\
1527 & 7.55423 \\
1528 & 8.77999 \\
1529 & 9.98145 \\
1530 & 7.53333 \\
1531 & 9.37718 \\
1532 & 7.8338 \\
1533 & 7.66359 \\
1534 & 7.86754 \\
1535 & 7.60849 \\
1536 & 9.30161 \\
1537 & 7.6261 \\
1538 & 8.13416 \\
1539 & 8.77402 \\
1540 & 7.446 \\
1541 & 8.48326 \\
1542 & 9.06013 \\
1543 & 8.6277 \\
1544 & 7.93042 \\
1545 & 8.25674 \\
1546 & 7.6841 \\
1547 & 8.46693 \\
1548 & 8.13611 \\
1549 & 8.49549 \\
1550 & 10.0193 \\
1551 & 7.88225 \\
1552 & 8.38239 \\
1553 & 8.05226 \\
1554 & 8.61388 \\
1555 & 9.43138 \\
1556 & 7.76965 \\
1557 & 7.52939 \\
1558 & 8.73262 \\
1559 & 8.08622 \\
1560 & 8.67701 \\
1561 & 7.70759 \\
1562 & 7.434 \\
1563 & 10.2647 \\
1564 & 7.91996 \\
1565 & 8.43358 \\
1566 & 7.72316 \\
1567 & 8.09426 \\
1568 & 8.20948 \\
1569 & 7.64295 \\
1570 & 7.69764 \\
1571 & 8.38683 \\
1572 & 8.04597 \\
1573 & 8.54431 \\
1574 & 8.34162 \\
1575 & 8.04669 \\
1576 & 8.9643 \\
1577 & 8.87813 \\
1578 & 7.63064 \\
1579 & 7.44576 \\
1580 & 9.54011 \\
1581 & 7.53848 \\
1582 & 8.7663 \\
1583 & 8.55276 \\
1584 & 9.16356 \\
1585 & 9.4241 \\
1586 & 7.86723 \\
1587 & 8.89115 \\
1588 & 9.22141 \\
1589 & 8.54156 \\
1590 & 9.47387 \\
1591 & 7.92973 \\
1592 & 7.72978 \\
1593 & 8.60301 \\
1594 & 8.18242 \\
1595 & 7.7049 \\
1596 & 8.84867 \\
1597 & 8.23561 \\
1598 & 9.31233 \\
1599 & 7.90816 \\
1600 & 9.9593 \\
1601 & 8.85161 \\
1602 & 7.95812 \\
1603 & 8.82597 \\
1604 & 8.47739 \\
1605 & 8.85205 \\
1606 & 8.24597 \\
1607 & 8.07252 \\
1608 & 8.60107 \\
1609 & 8.58274 \\
1610 & 9.36102 \\
1611 & 7.7559 \\
1612 & 8.0272 \\
1613 & 8.77531 \\
1614 & 8.20097 \\
1615 & 8.32225 \\
1616 & 7.96813 \\
1617 & 8.80915 \\
1618 & 7.62777 \\
1619 & 8.82012 \\
1620 & 8.03888 \\
1621 & 7.81048 \\
1622 & 8.16738 \\
1623 & 8.50542 \\
1624 & 8.30162 \\
1625 & 8.8418 \\
1626 & 8.88246 \\
1627 & 9.42053 \\
1628 & 7.85649 \\
1629 & 9.15252 \\
1630 & 7.87742 \\
1631 & 11.7046 \\
1632 & 7.94889 \\
1633 & 9.28026 \\
1634 & 8.16577 \\
1635 & 8.46468 \\
1636 & 10.304 \\
1637 & 12.8206 \\
1638 & 10.801 \\
1639 & 9.4598 \\
1640 & 9.81841 \\
1641 & 9.32081 \\
1642 & 9.46202 \\
1643 & 8.13175 \\
1644 & 7.53313 \\
1645 & 8.54373 \\
1646 & 9.79801 \\
1647 & 7.92633 \\
1648 & 7.73647 \\
1649 & 8.05182 \\
1650 & 8.68658 \\
1651 & 7.8681 \\
1652 & 8.06986 \\
1653 & 7.69431 \\
1654 & 7.6348 \\
1655 & 9.50389 \\
1656 & 8.867 \\
1657 & 9.49559 \\
1658 & 9.62937 \\
1659 & 9.68605 \\
1660 & 10.0685 \\
1661 & 8.48366 \\
1662 & 7.99664 \\
1663 & 7.67495 \\
1664 & 8.17716 \\
1665 & 8.3053 \\
1666 & 8.50268 \\
1667 & 8.87764 \\
1668 & 7.74059 \\
1669 & 8.56404 \\
1670 & 8.15079 \\
1671 & 8.92395 \\
1672 & 8.08889 \\
1673 & 9.67587 \\
1674 & 8.10295 \\
1675 & 9.86314 \\
1676 & 9.51503 \\
1677 & 9.00719 \\
1678 & 8.58283 \\
1679 & 7.86281 \\
1680 & 9.22674 \\
1681 & 9.24504 \\
1682 & 8.2302 \\
1683 & 7.88715 \\
1684 & 7.8812 \\
1685 & 9.19239 \\
1686 & 7.7793 \\
1687 & 7.63846 \\
1688 & 10.4273 \\
1689 & 10.8664 \\
1690 & 7.82417 \\
1691 & 9.20558 \\
1692 & 8.00585 \\
1693 & 9.19564 \\
1694 & 8.57666 \\
1695 & 8.28486 \\
1696 & 7.74925 \\
1697 & 8.13362 \\
1698 & 7.72344 \\
1699 & 7.70757 \\
1700 & 9.5944 \\
1701 & 10.0308 \\
1702 & 9.36485 \\
1703 & 8.57186 \\
1704 & 9.2805 \\
1705 & 8.28657 \\
1706 & 9.28182 \\
1707 & 9.30251 \\
1708 & 8.15328 \\
1709 & 8.19485 \\
1710 & 8.79234 \\
1711 & 8.51108 \\
1712 & 9.16406 \\
1713 & 8.98082 \\
1714 & 9.16546 \\
1715 & 8.63252 \\
1716 & 7.88514 \\
1717 & 9.05321 \\
1718 & 8.39972 \\
1719 & 8.11603 \\
1720 & 7.78255 \\
1721 & 9.42977 \\
1722 & 8.73352 \\
1723 & 7.83605 \\
1724 & 8.46564 \\
1725 & 9.6991 \\
1726 & 9.52178 \\
1727 & 8.31659 \\
1728 & 9.19507 \\
1729 & 7.92953 \\
1730 & 9.87119 \\
1731 & 9.07515 \\
1732 & 8.5621 \\
1733 & 9.16293 \\
1734 & 9.25024 \\
1735 & 7.85721 \\
1736 & 8.665 \\
1737 & 9.64218 \\
1738 & 9.13341 \\
1739 & 8.37613 \\
1740 & 9.60731 \\
1741 & 9.08891 \\
1742 & 10.0628 \\
1743 & 8.6441 \\
1744 & 10.214 \\
1745 & 10.9124 \\
1746 & 8.59075 \\
1747 & 8.72993 \\
1748 & 9.25596 \\
1749 & 10.0457 \\
1750 & 10.0146 \\
1751 & 7.99547 \\
1752 & 13.2952 \\
1753 & 9.8738 \\
1754 & 9.34057 \\
1755 & 8.57685 \\
1756 & 8.86977 \\
1757 & 9.76681 \\
1758 & 9.68832 \\
1759 & 9.6638 \\
1760 & 8.31851 \\
1761 & 9.41854 \\
1762 & 8.22047 \\
1763 & 9.05349 \\
1764 & 9.08844 \\
1765 & 9.81816 \\
1766 & 8.93408 \\
1767 & 10.673 \\
1768 & 10.331 \\
1769 & 9.44927 \\
1770 & 9.42561 \\
1771 & 8.24201 \\
1772 & 8.45677 \\
1773 & 9.44287 \\
1774 & 8.7783 \\
1775 & 8.93032 \\
1776 & 9.70445 \\
1777 & 8.28532 \\
1778 & 8.05997 \\
1779 & 8.87948 \\
1780 & 11.3991 \\
1781 & 9.84534 \\
1782 & 8.50299 \\
1783 & 9.06221 \\
1784 & 9.48894 \\
1785 & 9.73791 \\
1786 & 9.08953 \\
1787 & 9.33938 \\
1788 & 8.89233 \\
1789 & 8.0995 \\
1790 & 9.0013 \\
1791 & 9.2524 \\
1792 & 8.7262 \\
1793 & 10.0345 \\
1794 & 8.91311 \\
1795 & 8.61585 \\
1796 & 8.95697 \\
1797 & 9.31181 \\
1798 & 9.21576 \\
1799 & 10.0162 \\
1800 & 8.38756 \\
1801 & 8.09814 \\
1802 & 8.77541 \\
1803 & 8.98619 \\
1804 & 9.35128 \\
1805 & 8.17726 \\
1806 & 8.98851 \\
1807 & 9.63485 \\
1808 & 8.07812 \\
1809 & 9.66538 \\
1810 & 10.418 \\
1811 & 9.92464 \\
1812 & 9.2786 \\
1813 & 8.80242 \\
1814 & 8.97524 \\
1815 & 10.4044 \\
1816 & 9.23553 \\
1817 & 8.22394 \\
1818 & 8.26951 \\
1819 & 8.55302 \\
1820 & 8.68772 \\
1821 & 9.26352 \\
1822 & 9.45376 \\
1823 & 9.87682 \\
1824 & 8.19754 \\
1825 & 11.7519 \\
1826 & 9.30799 \\
1827 & 9.54845 \\
1828 & 8.65321 \\
1829 & 8.16709 \\
1830 & 9.19078 \\
1831 & 10.1032 \\
1832 & 10.1917 \\
1833 & 9.97194 \\
1834 & 9.19855 \\
1835 & 8.46408 \\
1836 & 8.38819 \\
1837 & 8.55979 \\
1838 & 8.46173 \\
1839 & 8.7147 \\
1840 & 9.5989 \\
1841 & 8.24491 \\
1842 & 8.42565 \\
1843 & 9.21449 \\
1844 & 9.01478 \\
1845 & 9.95595 \\
1846 & 9.09927 \\
1847 & 8.70038 \\
1848 & 9.25487 \\
1849 & 9.40366 \\
1850 & 8.99023 \\
1851 & 8.40163 \\
1852 & 9.82393 \\
1853 & 9.77883 \\
1854 & 9.12756 \\
1855 & 8.93087 \\
1856 & 9.0366 \\
1857 & 8.88075 \\
1858 & 8.69584 \\
1859 & 9.98555 \\
1860 & 9.27061 \\
1861 & 9.18785 \\
1862 & 8.79268 \\
1863 & 8.69696 \\
1864 & 8.35357 \\
1865 & 8.4436 \\
1866 & 9.35597 \\
1867 & 8.68172 \\
1868 & 8.39025 \\
1869 & 9.42001 \\
1870 & 9.14333 \\
1871 & 8.90931 \\
1872 & 9.6696 \\
1873 & 9.28127 \\
1874 & 9.38253 \\
1875 & 10.9765 \\
1876 & 10.9431 \\
1877 & 11.4738 \\
1878 & 9.60553 \\
1879 & 9.19747 \\
1880 & 9.17185 \\
1881 & 9.50653 \\
1882 & 9.47037 \\
1883 & 8.82729 \\
1884 & 9.43249 \\
1885 & 9.01525 \\
1886 & 9.0929 \\
1887 & 8.59541 \\
1888 & 9.35878 \\
1889 & 9.08035 \\
1890 & 8.79772 \\
1891 & 8.31359 \\
1892 & 8.29355 \\
1893 & 9.13109 \\
1894 & 8.17787 \\
1895 & 8.52399 \\
1896 & 8.47873 \\
1897 & 9.23664 \\
1898 & 8.66632 \\
1899 & 8.90115 \\
1900 & 8.33182 \\
1901 & 10.6232 \\
1902 & 9.83872 \\
1903 & 8.24051 \\
1904 & 9.01223 \\
1905 & 10.4616 \\
1906 & 9.2805 \\
1907 & 9.07467 \\
1908 & 8.2853 \\
1909 & 11.9161 \\
1910 & 9.2561 \\
1911 & 8.67335 \\
1912 & 9.56397 \\
1913 & 10.0975 \\
1914 & 9.02538 \\
1915 & 8.51739 \\
1916 & 10.1209 \\
1917 & 10.4168 \\
1918 & 9.10079 \\
1919 & 8.91376 \\
1920 & 10.4634 \\
1921 & 9.37611 \\
1922 & 11.6759 \\
1923 & 8.46612 \\
1924 & 10.3295 \\
1925 & 9.27394 \\
1926 & 9.70193 \\
1927 & 9.55227 \\
1928 & 9.62036 \\
1929 & 8.64799 \\
1930 & 8.36975 \\
1931 & 9.05957 \\
1932 & 8.48259 \\
1933 & 9.43157 \\
1934 & 9.62114 \\
1935 & 9.42516 \\
1936 & 9.68904 \\
1937 & 9.74807 \\
1938 & 10.0493 \\
1939 & 9.70536 \\
1940 & 9.48145 \\
1941 & 8.94663 \\
1942 & 9.91067 \\
1943 & 9.67247 \\
1944 & 10.5523 \\
1945 & 8.49236 \\
1946 & 10.4582 \\
1947 & 11.2964 \\
1948 & 10.0748 \\
1949 & 8.4996 \\
1950 & 8.48556 \\
1951 & 10.4771 \\
1952 & 9.96162 \\
1953 & 8.95726 \\
1954 & 10.7503 \\
1955 & 10.3012 \\
1956 & 8.99347 \\
1957 & 9.19774 \\
1958 & 9.5347 \\
1959 & 8.27158 \\
1960 & 9.26307 \\
1961 & 8.9396 \\
1962 & 10.6702 \\
1963 & 8.96019 \\
1964 & 9.30177 \\
1965 & 9.70407 \\
1966 & 8.53287 \\
1967 & 9.80076 \\
1968 & 10.1217 \\
1969 & 9.4547 \\
1970 & 9.03981 \\
1971 & 9.35004 \\
1972 & 9.62819 \\
1973 & 10.8403 \\
1974 & 9.07365 \\
1975 & 9.78214 \\
1976 & 9.7763 \\
1977 & 9.13937 \\
1978 & 9.64191 \\
1979 & 8.66583 \\
1980 & 10.0413 \\
1981 & 8.48141 \\
1982 & 9.19575 \\
1983 & 8.3732 \\
1984 & 8.40727 \\
1985 & 8.86491 \\
1986 & 8.64918 \\
1987 & 9.93034 \\
1988 & 9.13618 \\
1989 & 9.33905 \\
1990 & 9.05411 \\
1991 & 9.60266 \\
1992 & 8.93415 \\
1993 & 8.31259 \\
1994 & 9.02899 \\
1995 & 8.76006 \\
1996 & 9.54181 \\
1997 & 10.4131 \\
1998 & 8.18638 \\
1999 & 9.00451 \\
2000 & 10.5083 \\
2001 & 8.34155 \\
2002 & 9.28613 \\
2003 & 8.70178 \\
2004 & 9.17268 \\
2005 & 9.63837 \\
2006 & 8.13943 \\
2007 & 8.00195 \\
2008 & 8.65793 \\
2009 & 9.50835 \\
2010 & 8.34095 \\
2011 & 12.0659 \\
2012 & 9.64654 \\
2013 & 8.57455 \\
2014 & 9.61251 \\
2015 & 9.52628 \\
2016 & 11.3527 \\
2017 & 10.8714 \\
2018 & 9.57289 \\
2019 & 10.3467 \\
2020 & 8.57045 \\
2021 & 10.1514 \\
2022 & 8.94105 \\
2023 & 10.5497 \\
2024 & 8.13524 \\
2025 & 8.89937 \\
2026 & 8.61083 \\
2027 & 8.03488 \\
2028 & 8.85739 \\
2029 & 10.4649 \\
2030 & 11.2515 \\
2031 & 10.0451 \\
2032 & 8.43383 \\
2033 & 8.86008 \\
2034 & 8.93858 \\
2035 & 8.50794 \\
2036 & 9.25689 \\
2037 & 10.5334 \\
2038 & 9.95714 \\
2039 & 11.099 \\
2040 & 8.82965 \\
2041 & 10.1604 \\
2042 & 10.272 \\
2043 & 8.7957 \\
2044 & 9.68469 \\
2045 & 10.2533 \\
2046 & 9.43792 \\
2047 & 10.0272 \\
2048 & 9.13666 \\
2049 & 10.4176 \\
2050 & 9.36451 \\
2051 & 10.6735 \\
2052 & 10.751 \\
2053 & 10.0813 \\
2054 & 9.30199 \\
2055 & 9.19293 \\
2056 & 10.3952 \\
2057 & 8.92888 \\
2058 & 10.1331 \\
2059 & 10.4117 \\
2060 & 9.34903 \\
2061 & 9.37495 \\
2062 & 10.3341 \\
2063 & 9.18147 \\
2064 & 8.94346 \\
2065 & 9.35341 \\
2066 & 8.85161 \\
2067 & 9.5561 \\
2068 & 9.13542 \\
2069 & 8.70029 \\
2070 & 9.41139 \\
2071 & 9.17466 \\
2072 & 9.24811 \\
2073 & 11.1901 \\
2074 & 9.04401 \\
2075 & 8.89978 \\
2076 & 9.11779 \\
2077 & 10.8237 \\
2078 & 9.51476 \\
2079 & 8.63778 \\
2080 & 9.10261 \\
2081 & 10.7227 \\
2082 & 9.77211 \\
2083 & 9.35849 \\
2084 & 11.6234 \\
2085 & 9.03742 \\
2086 & 9.62916 \\
2087 & 8.92184 \\
2088 & 10.1543 \\
2089 & 9.8814 \\
2090 & 10.0166 \\
2091 & 9.67246 \\
2092 & 10.4455 \\
2093 & 10.543 \\
2094 & 9.83348 \\
2095 & 11.9735 \\
2096 & 10.248 \\
2097 & 9.87011 \\
2098 & 10.478 \\
2099 & 9.07408 \\
2100 & 10.1272 \\
2101 & 10.8932 \\
2102 & 9.40333 \\
2103 & 10.5815 \\
2104 & 9.44592 \\
2105 & 10.3799 \\
2106 & 10.7912 \\
2107 & 9.93361 \\
2108 & 10.342 \\
2109 & 10.098 \\
2110 & 10.6807 \\
2111 & 9.69427 \\
2112 & 9.80675 \\
2113 & 11.6805 \\
2114 & 10.5006 \\
2115 & 10.2518 \\
2116 & 10.8957 \\
2117 & 9.15105 \\
2118 & 10.2441 \\
2119 & 10.1302 \\
2120 & 10.934 \\
2121 & 10.0075 \\
2122 & 9.91088 \\
2123 & 9.30047 \\
2124 & 11.8472 \\
2125 & 10.0638 \\
2126 & 9.59005 \\
2127 & 10.7025 \\
2128 & 11.0988 \\
2129 & 10.3758 \\
2130 & 9.89312 \\
2131 & 10.1139 \\
2132 & 11.1462 \\
2133 & 11.8466 \\
2134 & 9.61737 \\
2135 & 10.697 \\
2136 & 10.2058 \\
2137 & 11.4356 \\
2138 & 9.74167 \\
2139 & 11.3203 \\
2140 & 10.4268 \\
2141 & 10.5871 \\
2142 & 10.0446 \\
2143 & 9.68941 \\
2144 & 9.8319 \\
2145 & 9.03841 \\
2146 & 10.6013 \\
2147 & 10.228 \\
2148 & 10.0109 \\
2149 & 9.90409 \\
2150 & 10.6425 \\
2151 & 12.3037 \\
2152 & 9.98617 \\
2153 & 10.5385 \\
2154 & 11.0069 \\
2155 & 9.37861 \\
2156 & 9.69548 \\
2157 & 10.8283 \\
2158 & 9.58446 \\
2159 & 9.89717 \\
2160 & 11.8219 \\
2161 & 10.0704 \\
2162 & 9.43775 \\
2163 & 12.1188 \\
2164 & 9.60867 \\
2165 & 11.0754 \\
2166 & 11.0086 \\
2167 & 10.1254 \\
2168 & 11.8868 \\
2169 & 9.79227 \\
2170 & 9.34725 \\
2171 & 10.6419 \\
2172 & 9.93393 \\
2173 & 10.9448 \\
2174 & 10.7687 \\
2175 & 11.4965 \\
2176 & 9.5593 \\
2177 & 9.48158 \\
2178 & 9.92042 \\
2179 & 9.49696 \\
2180 & 10.1187 \\
2181 & 10.4784 \\
2182 & 11.051 \\
2183 & 10.2009 \\
2184 & 9.72314 \\
2185 & 9.48695 \\
2186 & 10.2097 \\
2187 & 9.06142 \\
2188 & 9.66221 \\
2189 & 11.9694 \\
2190 & 9.64603 \\
2191 & 10.2207 \\
2192 & 10.307 \\
2193 & 9.55922 \\
2194 & 9.42896 \\
2195 & 11.0283 \\
2196 & 9.44332 \\
2197 & 11.0781 \\
2198 & 11.6994 \\
2199 & 10.6991 \\
2200 & 9.12509 \\
2201 & 12.5373 \\
2202 & 11.4323 \\
2203 & 11.092 \\
2204 & 12.1035 \\
2205 & 10.4205 \\
2206 & 11.3677 \\
2207 & 12.4831 \\
2208 & 11.9078 \\
2209 & 10.6946 \\
2210 & 10.4065 \\
2211 & 9.7403 \\
2212 & 9.20753 \\
2213 & 9.41923 \\
2214 & 11.3063 \\
2215 & 9.90005 \\
2216 & 10.4735 \\
2217 & 9.15721 \\
2218 & 9.15026 \\
2219 & 9.71131 \\
2220 & 10.5569 \\
2221 & 12.0644 \\
2222 & 9.88347 \\
2223 & 10.8604 \\
2224 & 11.6067 \\
2225 & 11.7628 \\
2226 & 10.9965 \\
2227 & 11.1768 \\
2228 & 11.5261 \\
2229 & 10.2877 \\
2230 & 9.42804 \\
2231 & 10.1624 \\
2232 & 9.54853 \\
2233 & 9.94513 \\
2234 & 10.5895 \\
2235 & 10.816 \\
2236 & 10.139 \\
2237 & 9.98035 \\
2238 & 9.68709 \\
2239 & 11.6811 \\
2240 & 10.1039 \\
2241 & 11.9805 \\
2242 & 11.7839 \\
2243 & 9.63984 \\
2244 & 9.54968 \\
2245 & 11.4122 \\
2246 & 10.3987 \\
2247 & 10.8922 \\
2248 & 10.7136 \\
2249 & 10.2792 \\
2250 & 10.0824 \\
2251 & 10.7781 \\
2252 & 10.6631 \\
2253 & 10.8657 \\
2254 & 12.3674 \\
2255 & 9.86693 \\
2256 & 11.0437 \\
2257 & 12.4356 \\
2258 & 10.0266 \\
2259 & 10.7991 \\
2260 & 10.6678 \\
2261 & 11.7907 \\
2262 & 10.7288 \\
2263 & 10.448 \\
2264 & 10.8953 \\
2265 & 10.3682 \\
2266 & 9.56457 \\
2267 & 10.8012 \\
2268 & 9.50458 \\
2269 & 10.3198 \\
2270 & 11.7872 \\
2271 & 11.9294 \\
2272 & 11.1485 \\
2273 & 9.55449 \\
2274 & 9.90375 \\
2275 & 10.1638 \\
2276 & 10.7001 \\
2277 & 9.89124 \\
2278 & 10.552 \\
2279 & 10.8938 \\
2280 & 9.84213 \\
2281 & 10.4885 \\
2282 & 10.1901 \\
2283 & 11.0697 \\
2284 & 10.5054 \\
2285 & 10.6353 \\
2286 & 10.6726 \\
2287 & 10.1123 \\
2288 & 9.96792 \\
2289 & 12.06 \\
2290 & 12.8443 \\
2291 & 9.85012 \\
2292 & 11.684 \\
2293 & 11.6475 \\
2294 & 10.1034 \\
2295 & 11.4177 \\
2296 & 9.36163 \\
2297 & 10.6091 \\
2298 & 11.6986 \\
2299 & 10.6027 \\
2300 & 11.5502 \\
2301 & 9.83534 \\
2302 & 10.5094 \\
2303 & 10.4696 \\
2304 & 10.0519 \\
2305 & 10.4536 \\
2306 & 12.403 \\
2307 & 11.0721 \\
2308 & 11.3628 \\
2309 & 11.7038 \\
2310 & 11.7138 \\
2311 & 10.8759 \\
2312 & 9.75487 \\
2313 & 11.142 \\
2314 & 9.93496 \\
2315 & 11.0607 \\
2316 & 10.9566 \\
2317 & 9.99485 \\
2318 & 9.79645 \\
2319 & 9.42275 \\
2320 & 10.0099 \\
2321 & 10.5409 \\
2322 & 9.19637 \\
2323 & 12.905 \\
2324 & 10.3835 \\
2325 & 10.6823 \\
2326 & 11.0045 \\
2327 & 12.447 \\
2328 & 11.4238 \\
2329 & 10.5226 \\
2330 & 10.7535 \\
2331 & 10.2436 \\
2332 & 11.9573 \\
2333 & 9.90062 \\
2334 & 10.4744 \\
2335 & 11.9867 \\
2336 & 11.3494 \\
2337 & 10.7731 \\
2338 & 12.8756 \\
2339 & 10.2781 \\
2340 & 10.38 \\
2341 & 11.7448 \\
2342 & 11.2343 \\
2343 & 10.2192 \\
2344 & 10.6246 \\
2345 & 11.3395 \\
2346 & 10.9716 \\
2347 & 10.9192 \\
2348 & 13.0862 \\
2349 & 10.8577 \\
2350 & 10.8157 \\
2351 & 10.3032 \\
2352 & 10.5844 \\
2353 & 10.8391 \\
2354 & 11.0811 \\
2355 & 10.0209 \\
2356 & 10.514 \\
2357 & 10.4536 \\
2358 & 9.76406 \\
2359 & 12.0458 \\
2360 & 10.9812 \\
2361 & 11.259 \\
2362 & 12.9387 \\
2363 & 10.4887 \\
2364 & 10.1374 \\
2365 & 11.5947 \\
2366 & 10.7917 \\
2367 & 11.5478 \\
2368 & 11.7291 \\
2369 & 11.7656 \\
2370 & 10.3984 \\
2371 & 11.7578 \\
2372 & 10.8704 \\
2373 & 12.2338 \\
2374 & 11.2345 \\
2375 & 11.5441 \\
2376 & 11.7858 \\
2377 & 12.0275 \\
2378 & 11.1633 \\
2379 & 12.0258 \\
2380 & 12.9387 \\
2381 & 12.9708 \\
2382 & 10.8186 \\
2383 & 10.3813 \\
2384 & 11.3308 \\
2385 & 10.8961 \\
2386 & 10.3704 \\
2387 & 12.717 \\
2388 & 12.4533 \\
2389 & 10.3271 \\
2390 & 12.8291 \\
2391 & 10.5791 \\
2392 & 12.9385 \\
2393 & 13.03 \\
2394 & 11.7846 \\
2395 & 10.7995 \\
2396 & 11.4564 \\
2397 & 11.3586 \\
2398 & 11.6324 \\
2399 & 11.9358 \\
2400 & 12.5948 \\
2401 & 12.4835 \\
2402 & 11.5557 \\
2403 & 12.9125 \\
2404 & 12.1049 \\
2405 & 11.9077 \\
2406 & 11.6204 \\
2407 & 11.0243 \\
2408 & 11.0461 \\
2409 & 12.0483 \\
2410 & 10.5858 \\
2411 & 12.6323 \\
2412 & 12.9705 \\
2413 & 10.634 \\
2414 & 11.4185 \\
2415 & 12.4176 \\
2416 & 15.8876 \\
2417 & 13.1261 \\
2418 & 12.7175 \\
2419 & 13.0179 \\
2420 & 12.7085 \\
2421 & 11.2296 \\
2422 & 11.2794 \\
2423 & 10.8413 \\
2424 & 10.9675 \\
2425 & 11.5233 \\
2426 & 11.3328 \\
2427 & 10.9901 \\
2428 & 11.7266 \\
2429 & 11.376 \\
2430 & 11.9162 \\
2431 & 10.3502 \\
2432 & 11.9493 \\
2433 & 11.9745 \\
2434 & 11.7032 \\
2435 & 10.945 \\
2436 & 10.4045 \\
2437 & 11.1837 \\
2438 & 10.0634 \\
2439 & 10.8286 \\
2440 & 12.861 \\
2441 & 12.167 \\
2442 & 10.1906 \\
2443 & 12.2893 \\
2444 & 10.3936 \\
2445 & 12.0168 \\
2446 & 12.1467 \\
2447 & 10.4745 \\
2448 & 10.6534 \\
2449 & 11.4958 \\
2450 & 12.2481 \\
2451 & 11.2739 \\
2452 & 12.7634 \\
2453 & 11.6067 \\
2454 & 10.6647 \\
2455 & 10.6187 \\
2456 & 11.122 \\
2457 & 11.0515 \\
2458 & 11.2798 \\
2459 & 11.3515 \\
2460 & 10.5598 \\
2461 & 12.6729 \\
2462 & 11.16 \\
2463 & 9.99285 \\
2464 & 12.5944 \\
2465 & 11.0704 \\
2466 & 11.6944 \\
2467 & 11.3698 \\
2468 & 10.7392 \\
2469 & 13.2655 \\
2470 & 11.8368 \\
2471 & 10.2237 \\
2472 & 12.2156 \\
2473 & 10.9701 \\
2474 & 11.304 \\
2475 & 12.4622 \\
2476 & 12.1608 \\
2477 & 12.2698 \\
2478 & 10.8984 \\
2479 & 12.1232 \\
2480 & 11.3349 \\
2481 & 12.3771 \\
2482 & 11.8 \\
2483 & 12.5697 \\
2484 & 12.7874 \\
2485 & 9.94621 \\
2486 & 12.2319 \\
2487 & 12.782 \\
2488 & 10.3766 \\
2489 & 10.7652 \\
2490 & 10.9025 \\
2491 & 11.6587 \\
2492 & 11.542 \\
2493 & 10.8122 \\
2494 & 10.8058 \\
2495 & 10.073 \\
2496 & 10.9747 \\
2497 & 11.6496 \\
2498 & 11.7729 \\
2499 & 11.6012 \\
2500 & 10.768 \\
2501 & 10.2004 \\
2502 & 11.5421 \\
2503 & 10.8041 \\
2504 & 11.4989 \\
2505 & 11.6773 \\
2506 & 12.2988 \\
2507 & 11.1155 \\
2508 & 10.7492 \\
2509 & 11.7254 \\
2510 & 11.1025 \\
2511 & 12.4771 \\
2512 & 12.4157 \\
2513 & 10.8824 \\
2514 & 11.5292 \\
2515 & 11.3255 \\
2516 & 12.1486 \\
2517 & 11.2647 \\
2518 & 11.2337 \\
2519 & 11.3795 \\
2520 & 11.2897 \\
2521 & 12.3255 \\
2522 & 11.3245 \\
2523 & 12.8699 \\
2524 & 12.7896 \\
2525 & 12.3479 \\
2526 & 12.8516 \\
2527 & 12.4511 \\
2528 & 10.4425 \\
2529 & 12.2501 \\
2530 & 12.3926 \\
2531 & 11.7226 \\
2532 & 11.9989 \\
2533 & 11.4734 \\
2534 & 11.3182 \\
2535 & 10.6685 \\
2536 & 11.7708 \\
2537 & 12.1524 \\
2538 & 11.2579 \\
2539 & 11.6049 \\
2540 & 10.6951 \\
2541 & 11.8805 \\
2542 & 10.9236 \\
2543 & 11.2847 \\
2544 & 11.1204 \\
2545 & 12.1392 \\
2546 & 11.4748 \\
2547 & 12.9938 \\
2548 & 11.5176 \\
2549 & 10.6717 \\
2550 & 11.5279 \\
2551 & 11.8446 \\
2552 & 11.5813 \\
2553 & 11.699 \\
2554 & 11.6607 \\
2555 & 11.571 \\
2556 & 12.5917 \\
2557 & 11.6543 \\
2558 & 12.2149 \\
2559 & 11.7673 \\
2560 & 11.2967 \\
2561 & 11.9486 \\
2562 & 11.146 \\
2563 & 11.4807 \\
2564 & 11.1876 \\
2565 & 12.0382 \\
2566 & 11.7646 \\
2567 & 11.681 \\
2568 & 11.7561 \\
2569 & 11.0602 \\
2570 & 11.7093 \\
2571 & 11.8183 \\
2572 & 11.5566 \\
2573 & 11.7974 \\
2574 & 11.5292 \\
2575 & 13.1483 \\
2576 & 11.4611 \\
2577 & 11.4899 \\
2578 & 10.2959 \\
2579 & 10.7348 \\
2580 & 12.331 \\
2581 & 12.7342 \\
2582 & 12.7181 \\
2583 & 12.3926 \\
2584 & 12.0508 \\
2585 & 10.9253 \\
2586 & 11.3512 \\
2587 & 11.0345 \\
2588 & 12.9513 \\
2589 & 11.002 \\
2590 & 12.8213 \\
2591 & 11.2525 \\
2592 & 10.7681 \\
2593 & 12.4871 \\
2594 & 10.7398 \\
2595 & 10.6727 \\
2596 & 12.7531 \\
2597 & 10.7303 \\
2598 & 11.8288 \\
2599 & 10.768 \\
2600 & 10.9498 \\
2601 & 11.4884 \\
2602 & 12.7655 \\
2603 & 10.8636 \\
2604 & 11.1734 \\
2605 & 12.8287 \\
2606 & 11.1402 \\
2607 & 12.6604 \\
2608 & 12.7463 \\
2609 & 12.0223 \\
2610 & 11.3498 \\
2611 & 11.921 \\
2612 & 10.6997 \\
2613 & 11.314 \\
2614 & 11.0488 \\
2615 & 12.131 \\
2616 & 14.2378 \\
2617 & 15.1837 \\
2618 & 13.534 \\
2619 & 12.9247 \\
2620 & 12.5926 \\
2621 & 13.0284 \\
2622 & 12.907 \\
2623 & 10.8821 \\
2624 & 13.2845 \\
2625 & 12.9213 \\
2626 & 12.0679 \\
2627 & 11.2428 \\
2628 & 11.3785 \\
2629 & 11.2198 \\
2630 & 11.0495 \\
2631 & 11.5551 \\
2632 & 13.2456 \\
2633 & 12.1195 \\
2634 & 11.0897 \\
2635 & 11.7551 \\
2636 & 12.084 \\
2637 & 11.8266 \\
2638 & 11.2106 \\
2639 & 11.5373 \\
2640 & 10.2965 \\
2641 & 12.3178 \\
2642 & 12.6218 \\
2643 & 12.1245 \\
2644 & 11.6967 \\
2645 & 11.7132 \\
2646 & 11.4046 \\
2647 & 11.8517 \\
2648 & 11.4162 \\
2649 & 11.6962 \\
2650 & 11.7712 \\
2651 & 12.6895 \\
2652 & 10.7472 \\
2653 & 13.0738 \\
2654 & 12.3478 \\
2655 & 13.5698 \\
2656 & 11.4641 \\
2657 & 12.1487 \\
2658 & 13.3227 \\
2659 & 14.108 \\
2660 & 11.3916 \\
2661 & 11.9576 \\
2662 & 11.5314 \\
2663 & 13.2143 \\
2664 & 13.28 \\
2665 & 12.3585 \\
2666 & 11.6595 \\
2667 & 11.2895 \\
2668 & 11.9153 \\
2669 & 12.1481 \\
2670 & 11.8023 \\
2671 & 11.9437 \\
2672 & 12.8449 \\
2673 & 11.8902 \\
2674 & 13.2529 \\
2675 & 10.7006 \\
2676 & 12.4509 \\
2677 & 13.6424 \\
2678 & 12.0562 \\
2679 & 11.6394 \\
2680 & 12.5988 \\
2681 & 13.9141 \\
2682 & 12.2737 \\
2683 & 11.2432 \\
2684 & 11.6159 \\
2685 & 11.8681 \\
2686 & 11.3916 \\
2687 & 13.2161 \\
2688 & 12.1696 \\
2689 & 11.7299 \\
2690 & 10.8698 \\
2691 & 12.279 \\
2692 & 11.5917 \\
2693 & 12.1097 \\
2694 & 12.0766 \\
2695 & 12.6066 \\
2696 & 13.581 \\
2697 & 11.3982 \\
2698 & 13.1046 \\
2699 & 12.0226 \\
2700 & 12.4814 \\
2701 & 12.0506 \\
2702 & 12.7929 \\
2703 & 11.4791 \\
2704 & 12.2107 \\
2705 & 13.4392 \\
2706 & 11.6471 \\
2707 & 12.1809 \\
2708 & 12.4735 \\
2709 & 10.8874 \\
2710 & 11.4904 \\
2711 & 11.1999 \\
2712 & 13.6238 \\
2713 & 11.8745 \\
2714 & 11.2619 \\
2715 & 11.83 \\
2716 & 12.3041 \\
2717 & 11.831 \\
2718 & 12.4107 \\
2719 & 13.8087 \\
2720 & 12.2369 \\
2721 & 12.525 \\
2722 & 12.6948 \\
2723 & 12.4372 \\
2724 & 12.7215 \\
2725 & 12.6313 \\
2726 & 13.9711 \\
2727 & 13.3283 \\
2728 & 11.7712 \\
2729 & 12.2665 \\
2730 & 11.3019 \\
2731 & 11.0977 \\
2732 & 11.704 \\
2733 & 13.3769 \\
2734 & 12.813 \\
2735 & 11.262 \\
2736 & 11.7434 \\
2737 & 12.4634 \\
2738 & 11.967 \\
2739 & 12.4916 \\
2740 & 12.3789 \\
2741 & 11.3502 \\
2742 & 12.0611 \\
2743 & 10.9495 \\
2744 & 15.7166 \\
2745 & 10.4854 \\
2746 & 10.2266 \\
2747 & 10.3964 \\
2748 & 12.1542 \\
2749 & 12.0237 \\
2750 & 12.0853 \\
2751 & 11.7343 \\
2752 & 14.5247 \\
2753 & 12.5732 \\
2754 & 13.0896 \\
2755 & 12.3963 \\
2756 & 11.2155 \\
2757 & 11.1738 \\
2758 & 12.1838 \\
2759 & 11.5569 \\
2760 & 11.9349 \\
2761 & 12.2702 \\
2762 & 12.7745 \\
2763 & 11.9343 \\
2764 & 11.1027 \\
2765 & 12.3646 \\
2766 & 11.156 \\
2767 & 11.9158 \\
2768 & 11.2599 \\
2769 & 10.7899 \\
2770 & 11.8088 \\
2771 & 11.0427 \\
2772 & 12.3518 \\
2773 & 12.4287 \\
2774 & 11.1043 \\
2775 & 11.7871 \\
2776 & 13.4204 \\
2777 & 12.7615 \\
2778 & 13.0023 \\
2779 & 11.5075 \\
2780 & 13.1126 \\
2781 & 11.3489 \\
2782 & 11.0433 \\
2783 & 11.464 \\
2784 & 10.576 \\
2785 & 11.4241 \\
2786 & 12.6941 \\
2787 & 11.0481 \\
2788 & 11.6968 \\
2789 & 11.3044 \\
2790 & 13.5128 \\
2791 & 12.8586 \\
2792 & 11.5246 \\
2793 & 11.7892 \\
2794 & 13.1499 \\
2795 & 12.331 \\
2796 & 12.3281 \\
2797 & 12.4797 \\
2798 & 11.3978 \\
2799 & 12.1692 \\
2800 & 12.9137 \\
2801 & 12.3174 \\
2802 & 13.0612 \\
2803 & 12.1309 \\
2804 & 13.4704 \\
2805 & 12.3382 \\
2806 & 13.2831 \\
2807 & 12.7348 \\
2808 & 12.2073 \\
2809 & 13.4679 \\
2810 & 12.9058 \\
2811 & 11.679 \\
2812 & 11.0322 \\
2813 & 12.7763 \\
2814 & 12.9807 \\
2815 & 12.2298 \\
2816 & 12.479 \\
2817 & 12.7908 \\
2818 & 13.0495 \\
2819 & 11.4616 \\
2820 & 12.8717 \\
2821 & 12.3796 \\
2822 & 13.0494 \\
2823 & 11.5106 \\
2824 & 12.3128 \\
2825 & 12.8415 \\
2826 & 12.9601 \\
2827 & 13.1803 \\
2828 & 11.5353 \\
2829 & 12.2433 \\
2830 & 13.8306 \\
2831 & 12.8098 \\
2832 & 13.3968 \\
2833 & 12.0669 \\
2834 & 11.1928 \\
2835 & 12.548 \\
2836 & 13.1824 \\
2837 & 11.9837 \\
2838 & 11.7803 \\
2839 & 12.8475 \\
2840 & 13.5009 \\
2841 & 13.244 \\
2842 & 13.9072 \\
2843 & 12.867 \\
2844 & 12.4683 \\
2845 & 11.0881 \\
2846 & 12.6743 \\
2847 & 13.567 \\
2848 & 11.7853 \\
2849 & 11.742 \\
2850 & 12.3164 \\
2851 & 12.6979 \\
2852 & 12.1866 \\
2853 & 12.3192 \\
2854 & 12.0318 \\
2855 & 11.8758 \\
2856 & 11.2521 \\
2857 & 12.4972 \\
2858 & 12.1856 \\
2859 & 10.874 \\
2860 & 12.4309 \\
2861 & 10.9978 \\
2862 & 13.2788 \\
2863 & 12.5213 \\
2864 & 13.0225 \\
2865 & 14.3193 \\
2866 & 10.7339 \\
2867 & 11.5601 \\
2868 & 12.8477 \\
2869 & 12.245 \\
2870 & 11.3763 \\
2871 & 12.3823 \\
2872 & 11.3634 \\
2873 & 12.0154 \\
2874 & 10.7026 \\
2875 & 12.9332 \\
2876 & 13.3628 \\
2877 & 12.2378 \\
2878 & 12.117 \\
2879 & 12.0003 \\
2880 & 12.4054 \\
2881 & 11.9966 \\
2882 & 10.8625 \\
2883 & 13.356 \\
2884 & 11.669 \\
2885 & 13.4151 \\
2886 & 12.4765 \\
2887 & 11.8323 \\
2888 & 13.3823 \\
2889 & 12.8972 \\
2890 & 11.8131 \\
2891 & 11.8737 \\
2892 & 11.5203 \\
2893 & 11.9918 \\
2894 & 11.7947 \\
2895 & 14.191 \\
2896 & 11.5447 \\
2897 & 12.1982 \\
2898 & 11.3287 \\
2899 & 11.924 \\
2900 & 12.7012 \\
2901 & 12.579 \\
2902 & 12.0557 \\
2903 & 12.1358 \\
2904 & 13.3094 \\
2905 & 12.1887 \\
2906 & 12.8347 \\
2907 & 14.4297 \\
2908 & 13.0358 \\
2909 & 11.4898 \\
2910 & 12.4986 \\
2911 & 12.1243 \\
2912 & 12.9684 \\
2913 & 11.7087 \\
2914 & 13.3225 \\
2915 & 11.1448 \\
2916 & 12.5543 \\
2917 & 12.7735 \\
2918 & 13.9875 \\
2919 & 12.154 \\
2920 & 13.5958 \\
2921 & 12.2232 \\
2922 & 12.6805 \\
2923 & 11.8985 \\
2924 & 11.7899 \\
2925 & 12.258 \\
2926 & 12.948 \\
2927 & 12.8958 \\
2928 & 12.1861 \\
2929 & 11.7986 \\
2930 & 12.1172 \\
2931 & 11.7258 \\
2932 & 11.1262 \\
2933 & 11.1219 \\
2934 & 12.3049 \\
2935 & 12.2778 \\
2936 & 12.6162 \\
2937 & 12.3475 \\
2938 & 12.7923 \\
2939 & 12.0911 \\
2940 & 11.7215 \\
2941 & 13.193 \\
2942 & 13.258 \\
2943 & 11.9602 \\
2944 & 11.9485 \\
2945 & 11.4483 \\
2946 & 12.281 \\
2947 & 12.6774 \\
2948 & 12.7861 \\
2949 & 13.3043 \\
2950 & 12.9815 \\
2951 & 11.8907 \\
2952 & 12.6454 \\
2953 & 12.9988 \\
2954 & 12.233 \\
2955 & 13.1082 \\
2956 & 13.2647 \\
2957 & 13.7128 \\
2958 & 11.8906 \\
2959 & 12.3556 \\
2960 & 11.9321 \\
2961 & 11.7456 \\
2962 & 13.5367 \\
2963 & 11.7676 \\
2964 & 13.0435 \\
2965 & 12.1098 \\
2966 & 12.9414 \\
2967 & 13.9995 \\
2968 & 13.6947 \\
2969 & 11.3302 \\
2970 & 11.5525 \\
2971 & 11.9281 \\
2972 & 12.9867 \\
2973 & 12.9009 \\
2974 & 12.2903 \\
2975 & 12.0825 \\
2976 & 13.5306 \\
2977 & 13.2185 \\
2978 & 13.3557 \\
2979 & 11.9803 \\
2980 & 13.859 \\
2981 & 14.3367 \\
2982 & 13.1478 \\
2983 & 14.5892 \\
2984 & 12.8408 \\
2985 & 14.0164 \\
2986 & 13.5138 \\
2987 & 13.3905 \\
2988 & 13.3984 \\
2989 & 12.1306 \\
2990 & 11.57 \\
2991 & 12.5887 \\
2992 & 12.1591 \\
2993 & 12.9129 \\
2994 & 12.8835 \\
2995 & 13.4209 \\
2996 & 15.042 \\
2997 & 14.0746 \\
2998 & 12.9063 \\
2999 & 11.8039 \\
3000 & 12.9854 \\
3001 & 13.6315 \\
3002 & 12.4347 \\
3003 & 12.9694 \\
3004 & 12.7713 \\
3005 & 13.0981 \\
3006 & 13.5011 \\
3007 & 11.8415 \\
3008 & 12.3701 \\
3009 & 13.5686 \\
3010 & 12.5195 \\
3011 & 13.2149 \\
3012 & 12.0117 \\
3013 & 12.0705 \\
3014 & 14.3559 \\
3015 & 13.8197 \\
3016 & 11.9952 \\
3017 & 12.8361 \\
3018 & 12.7735 \\
3019 & 13.1802 \\
3020 & 13.3103 \\
3021 & 11.7139 \\
3022 & 11.2376 \\
3023 & 11.9723 \\
3024 & 12.4438 \\
3025 & 13.071 \\
3026 & 13.9138 \\
3027 & 14.813 \\
3028 & 14.6636 \\
3029 & 13.6845 \\
3030 & 11.6676 \\
3031 & 12.0949 \\
3032 & 12.788 \\
3033 & 13.1427 \\
3034 & 12.2608 \\
3035 & 12.6268 \\
3036 & 12.8131 \\
3037 & 12.5019 \\
3038 & 12.3993 \\
3039 & 13.2385 \\
3040 & 15.5005 \\
3041 & 12.9447 \\
3042 & 12.1845 \\
3043 & 13.2637 \\
3044 & 14.0978 \\
3045 & 11.6693 \\
3046 & 13.1502 \\
3047 & 13.1096 \\
3048 & 13.8791 \\
3049 & 13.0432 \\
3050 & 17.7187 \\
3051 & 14.714 \\
3052 & 13.765 \\
3053 & 13.6387 \\
3054 & 13.4585 \\
3055 & 12.3446 \\
3056 & 12.2968 \\
3057 & 12.5028 \\
3058 & 12.8521 \\
3059 & 13.6312 \\
3060 & 13.9995 \\
3061 & 12.7465 \\
3062 & 14.2593 \\
3063 & 14.6015 \\
3064 & 14.3578 \\
3065 & 15.2133 \\
3066 & 13.9793 \\
3067 & 14.1623 \\
3068 & 13.9421 \\
3069 & 14.3495 \\
3070 & 14.9227 \\
3071 & 14.1933 \\
3072 & 16.4365 \\
3073 & 11.9591 \\
3074 & 13.3624 \\
3075 & 12.7118 \\
3076 & 12.8183 \\
3077 & 13.3355 \\
3078 & 13.1523 \\
3079 & 12.6965 \\
3080 & 13.3247 \\
3081 & 12.5632 \\
3082 & 12.1696 \\
3083 & 14.4564 \\
3084 & 12.5852 \\
3085 & 12.4209 \\
3086 & 14.0519 \\
3087 & 14.7603 \\
3088 & 14.2896 \\
3089 & 13.6494 \\
3090 & 12.7699 \\
3091 & 12.2985 \\
3092 & 12.9459 \\
3093 & 12.9147 \\
3094 & 13.3795 \\
3095 & 12.6291 \\
3096 & 14.4012 \\
3097 & 14.4749 \\
3098 & 12.4211 \\
3099 & 12.9387 \\
3100 & 12.0399 \\
3101 & 13.0797 \\
3102 & 12.0018 \\
3103 & 14.1247 \\
3104 & 12.6596 \\
3105 & 13.3163 \\
3106 & 12.2846 \\
3107 & 12.9784 \\
3108 & 12.1176 \\
3109 & 12.6219 \\
3110 & 12.3856 \\
3111 & 12.8114 \\
3112 & 12.9971 \\
3113 & 11.8473 \\
3114 & 12.2172 \\
3115 & 14.8288 \\
3116 & 14.5745 \\
3117 & 11.4338 \\
3118 & 13.6618 \\
3119 & 13.2759 \\
3120 & 12.4188 \\
3121 & 12.0001 \\
3122 & 15.2873 \\
3123 & 12.9381 \\
3124 & 13.5137 \\
3125 & 13.1579 \\
3126 & 12.1211 \\
3127 & 13.2598 \\
3128 & 12.396 \\
3129 & 12.9483 \\
3130 & 12.2672 \\
3131 & 12.7234 \\
3132 & 11.5534 \\
3133 & 12.8661 \\
3134 & 12.5221 \\
3135 & 11.9132 \\
3136 & 12.0248 \\
3137 & 11.5769 \\
3138 & 12.6351 \\
3139 & 13.5279 \\
3140 & 12.716 \\
3141 & 12.8226 \\
3142 & 13.5682 \\
3143 & 13.0016 \\
3144 & 16.686 \\
3145 & 14.1501 \\
3146 & 15.5826 \\
3147 & 14.1964 \\
3148 & 15.0654 \\
3149 & 14.297 \\
3150 & 15.0683 \\
3151 & 12.166 \\
3152 & 13.0537 \\
3153 & 13.7533 \\
3154 & 13.2346 \\
3155 & 11.8226 \\
3156 & 15.5626 \\
3157 & 12.4471 \\
3158 & 14.0844 \\
3159 & 12.2682 \\
3160 & 13.547 \\
3161 & 12.5268 \\
3162 & 13.2201 \\
3163 & 12.2189 \\
3164 & 13.7943 \\
3165 & 13.1617 \\
3166 & 12.8072 \\
3167 & 13.0191 \\
3168 & 11.5258 \\
3169 & 13.0624 \\
3170 & 12.7 \\
3171 & 12.9874 \\
3172 & 11.8533 \\
3173 & 12.3203 \\
3174 & 12.4762 \\
3175 & 13.9425 \\
3176 & 11.7961 \\
3177 & 13.7591 \\
3178 & 13.2014 \\
3179 & 12.668 \\
3180 & 14.1077 \\
3181 & 13.5686 \\
3182 & 12.4686 \\
3183 & 13.3758 \\
3184 & 11.7182 \\
3185 & 11.7895 \\
3186 & 13.6303 \\
3187 & 13.9399 \\
3188 & 12.411 \\
3189 & 13.2246 \\
3190 & 11.7857 \\
3191 & 13.9191 \\
3192 & 13.611 \\
3193 & 12.8743 \\
3194 & 13.9411 \\
3195 & 13.6765 \\
3196 & 14.916 \\
3197 & 13.5176 \\
3198 & 11.762 \\
3199 & 11.7431 \\
3200 & 11.7007 \\
3201 & 12.6618 \\
3202 & 13.3455 \\
3203 & 13.3412 \\
3204 & 11.6763 \\
3205 & 13.7285 \\
3206 & 13.7785 \\
3207 & 13.2831 \\
3208 & 12.311 \\
3209 & 13.3091 \\
3210 & 13.7804 \\
3211 & 12.7824 \\
3212 & 12.6764 \\
3213 & 13.3372 \\
3214 & 13.8934 \\
3215 & 12.9985 \\
3216 & 13.7302 \\
3217 & 15.1581 \\
3218 & 14.2643 \\
3219 & 11.8668 \\
3220 & 12.1491 \\
3221 & 12.5709 \\
3222 & 12.3771 \\
3223 & 14.7423 \\
3224 & 13.9059 \\
3225 & 13.3488 \\
3226 & 13.9741 \\
3227 & 14.0482 \\
3228 & 13.6646 \\
3229 & 13.2897 \\
3230 & 12.7313 \\
3231 & 12.9328 \\
3232 & 14.0614 \\
3233 & 13.7174 \\
3234 & 13.5639 \\
3235 & 13.2826 \\
3236 & 12.6338 \\
3237 & 12.2892 \\
3238 & 13.3081 \\
3239 & 15.0261 \\
3240 & 13.3745 \\
3241 & 13.4482 \\
3242 & 14.7269 \\
3243 & 11.8773 \\
3244 & 12.7799 \\
3245 & 12.0944 \\
3246 & 14.963 \\
3247 & 12.286 \\
3248 & 12.9974 \\
3249 & 12.8308 \\
3250 & 11.6483 \\
3251 & 11.8125 \\
3252 & 13.088 \\
3253 & 14.5106 \\
3254 & 14.2919 \\
3255 & 13.7914 \\
3256 & 13.1744 \\
3257 & 14.0498 \\
3258 & 13.6304 \\
3259 & 13.4598 \\
3260 & 12.805 \\
3261 & 13.2361 \\
3262 & 14.5407 \\
3263 & 13.014 \\
3264 & 13.6002 \\
3265 & 12.8347 \\
3266 & 12.6866 \\
3267 & 12.849 \\
3268 & 11.9682 \\
3269 & 12.5809 \\
3270 & 12.1617 \\
3271 & 13.1669 \\
3272 & 13.5354 \\
3273 & 13.4787 \\
3274 & 15.7183 \\
3275 & 12.2699 \\
3276 & 12.4009 \\
3277 & 12.444 \\
3278 & 13.7739 \\
3279 & 12.5425 \\
3280 & 12.4792 \\
3281 & 12.797 \\
3282 & 12.6479 \\
3283 & 13.2092 \\
3284 & 11.9329 \\
3285 & 12.336 \\
3286 & 12.0479 \\
3287 & 12.3715 \\
3288 & 13.8531 \\
3289 & 13.662 \\
3290 & 12.7779 \\
3291 & 12.3684 \\
3292 & 13.0286 \\
3293 & 13.7552 \\
3294 & 15.4588 \\
3295 & 15.002 \\
3296 & 14.2503 \\
3297 & 12.9407 \\
3298 & 14.3576 \\
3299 & 14.2257 \\
3300 & 14.4746 \\
3301 & 12.6796 \\
3302 & 13.9454 \\
3303 & 13.544 \\
3304 & 12.6728 \\
3305 & 11.6317 \\
3306 & 13.526 \\
3307 & 15.1464 \\
3308 & 12.8086 \\
3309 & 14.5684 \\
3310 & 14.7812 \\
3311 & 13.7953 \\
3312 & 13.1457 \\
3313 & 13.3959 \\
3314 & 12.8905 \\
3315 & 13.6839 \\
3316 & 12.7877 \\
3317 & 12.5251 \\
3318 & 12.6046 \\
3319 & 13.4656 \\
3320 & 13.2979 \\
3321 & 12.9742 \\
3322 & 13.2615 \\
3323 & 12.5455 \\
3324 & 13.1407 \\
3325 & 12.9567 \\
3326 & 12.9546 \\
3327 & 13.4693 \\
3328 & 14.3523 \\
3329 & 12.1013 \\
3330 & 11.6981 \\
3331 & 12.2346 \\
3332 & 13.4063 \\
3333 & 12.5037 \\
3334 & 13.3029 \\
3335 & 13.0244 \\
3336 & 13.5337 \\
3337 & 13.0598 \\
3338 & 14.1559 \\
3339 & 12.5917 \\
3340 & 11.5375 \\
3341 & 13.2017 \\
3342 & 14.6748 \\
3343 & 13.7381 \\
3344 & 12.9374 \\
3345 & 12.4941 \\
3346 & 12.9891 \\
3347 & 13.7848 \\
3348 & 13.3208 \\
3349 & 15.1047 \\
3350 & 14.2157 \\
3351 & 13.8815 \\
3352 & 14.7246 \\
3353 & 11.1405 \\
3354 & 13.574 \\
3355 & 12.8415 \\
3356 & 12.2795 \\
3357 & 13.5206 \\
3358 & 14.3177 \\
3359 & 12.9962 \\
3360 & 13.684 \\
3361 & 12.9741 \\
3362 & 13.7161 \\
3363 & 13.1429 \\
3364 & 12.759 \\
3365 & 13.5655 \\
3366 & 13.0312 \\
3367 & 13.5964 \\
3368 & 13.2607 \\
3369 & 14.8295 \\
3370 & 13.0403 \\
3371 & 13.4459 \\
3372 & 12.6294 \\
3373 & 13.2122 \\
3374 & 14.6529 \\
3375 & 12.7928 \\
3376 & 13.1171 \\
3377 & 12.6165 \\
3378 & 13.0693 \\
3379 & 12.7923 \\
3380 & 14.3427 \\
3381 & 14.6388 \\
3382 & 13.2798 \\
3383 & 13.1101 \\
3384 & 13.679 \\
3385 & 14.4661 \\
3386 & 13.7627 \\
3387 & 12.2371 \\
3388 & 13.3222 \\
3389 & 15.0118 \\
3390 & 12.6231 \\
3391 & 13.3269 \\
3392 & 14.3265 \\
3393 & 12.1299 \\
3394 & 13.8583 \\
3395 & 15.0904 \\
3396 & 13.2412 \\
3397 & 13.7981 \\
3398 & 13.5894 \\
3399 & 13.6358 \\
3400 & 14.5137 \\
3401 & 13.6027 \\
3402 & 12.4148 \\
3403 & 16.279 \\
3404 & 14.1272 \\
3405 & 13.9503 \\
3406 & 14.5596 \\
3407 & 14.5798 \\
3408 & 13.2222 \\
3409 & 13.6005 \\
3410 & 12.8667 \\
3411 & 13.1897 \\
3412 & 15.0129 \\
3413 & 12.7139 \\
3414 & 13.7957 \\
3415 & 15.2196 \\
3416 & 12.5088 \\
3417 & 14.9277 \\
3418 & 13.2316 \\
3419 & 13.2281 \\
3420 & 12.8226 \\
3421 & 14.6285 \\
3422 & 13.9554 \\
3423 & 12.228 \\
3424 & 14.298 \\
3425 & 14.9203 \\
3426 & 15.0199 \\
3427 & 14.7883 \\
3428 & 14.3135 \\
3429 & 12.8862 \\
3430 & 13.6818 \\
3431 & 13.3028 \\
3432 & 13.206 \\
3433 & 13.5235 \\
3434 & 13.9952 \\
3435 & 12.8489 \\
3436 & 12.5173 \\
3437 & 12.3121 \\
3438 & 12.985 \\
3439 & 14.0145 \\
3440 & 14.3579 \\
3441 & 14.5369 \\
3442 & 13.2792 \\
3443 & 13.3946 \\
3444 & 14.0885 \\
3445 & 14.796 \\
3446 & 13.9273 \\
3447 & 15.1256 \\
3448 & 14.8287 \\
3449 & 15.267 \\
3450 & 15.2529 \\
3451 & 14.1575 \\
3452 & 12.343 \\
3453 & 13.2768 \\
3454 & 15.0153 \\
3455 & 14.5037 \\
3456 & 14.3854 \\
3457 & 13.1355 \\
3458 & 14.0413 \\
3459 & 13.1875 \\
3460 & 13.4142 \\
3461 & 13.1636 \\
3462 & 12.5267 \\
3463 & 14.4559 \\
3464 & 14.3935 \\
3465 & 12.8941 \\
3466 & 12.656 \\
3467 & 13.1449 \\
3468 & 14.2776 \\
3469 & 13.9595 \\
3470 & 14.4056 \\
3471 & 13.7746 \\
3472 & 14.13 \\
3473 & 13.4192 \\
3474 & 14.8084 \\
3475 & 13.8255 \\
3476 & 14.0379 \\
3477 & 13.0956 \\
3478 & 14.0166 \\
3479 & 13.5172 \\
3480 & 15.0082 \\
3481 & 15.0479 \\
3482 & 13.4348 \\
3483 & 13.8251 \\
3484 & 13.0824 \\
3485 & 14.9151 \\
3486 & 13.4902 \\
3487 & 14.6989 \\
3488 & 13.9291 \\
3489 & 13.5965 \\
3490 & 14.1448 \\
3491 & 13.9877 \\
3492 & 13.1849 \\
3493 & 12.4972 \\
3494 & 14.6206 \\
3495 & 13.3102 \\
3496 & 14.6367 \\
3497 & 14.9182 \\
3498 & 13.512 \\
3499 & 12.996 \\
3500 & 14.1804 \\
3501 & 14.6381 \\
3502 & 13.3847 \\
3503 & 12.38 \\
3504 & 14.9109 \\
3505 & 14.4404 \\
3506 & 12.8654 \\
3507 & 13.2193 \\
3508 & 14.0489 \\
3509 & 15.2532 \\
3510 & 13.9087 \\
3511 & 13.4544 \\
3512 & 13.9329 \\
3513 & 15.3548 \\
3514 & 11.9403 \\
3515 & 13.9369 \\
3516 & 13.8883 \\
3517 & 14.1648 \\
3518 & 14.7832 \\
3519 & 13.0576 \\
3520 & 14.3206 \\
3521 & 14.3569 \\
3522 & 15.1953 \\
3523 & 12.518 \\
3524 & 13.983 \\
3525 & 13.8735 \\
3526 & 14.5576 \\
3527 & 12.9164 \\
3528 & 17.8073 \\
3529 & 13.7229 \\
3530 & 14.4888 \\
3531 & 12.429 \\
3532 & 14.9023 \\
3533 & 16.0977 \\
3534 & 15.1481 \\
3535 & 15.5307 \\
3536 & 13.3353 \\
3537 & 13.3513 \\
3538 & 13.6053 \\
3539 & 14.6568 \\
3540 & 14.8152 \\
3541 & 14.0449 \\
3542 & 13.9179 \\
3543 & 13.1736 \\
3544 & 13.9464 \\
3545 & 13.8796 \\
3546 & 14.8253 \\
3547 & 13.0456 \\
3548 & 14.7334 \\
3549 & 13.5693 \\
3550 & 14.1915 \\
3551 & 15.0636 \\
3552 & 15.6585 \\
3553 & 16.1402 \\
3554 & 13.775 \\
3555 & 13.8937 \\
3556 & 13.1941 \\
3557 & 15.2484 \\
3558 & 13.6635 \\
3559 & 13.5421 \\
3560 & 13.1559 \\
3561 & 12.7187 \\
3562 & 13.2558 \\
3563 & 13.7178 \\
3564 & 12.9335 \\
3565 & 14.2125 \\
3566 & 14.6218 \\
3567 & 12.2108 \\
3568 & 13.1693 \\
3569 & 13.8222 \\
3570 & 13.5666 \\
3571 & 13.8461 \\
3572 & 15.4463 \\
3573 & 12.8333 \\
3574 & 12.1856 \\
3575 & 13.3589 \\
3576 & 14.4437 \\
3577 & 14.7054 \\
3578 & 14.7039 \\
3579 & 15.1171 \\
3580 & 13.9598 \\
3581 & 14.0373 \\
3582 & 14.7161 \\
3583 & 13.2316 \\
3584 & 14.3886 \\
3585 & 12.8357 \\
3586 & 14.2978 \\
3587 & 17.7134 \\
3588 & 15.4749 \\
3589 & 13.4664 \\
3590 & 13.3392 \\
3591 & 13.7678 \\
3592 & 15.4553 \\
3593 & 14.1539 \\
3594 & 13.8923 \\
3595 & 14.5312 \\
3596 & 12.9989 \\
3597 & 14.0991 \\
3598 & 13.7733 \\
3599 & 14.008 \\
3600 & 14.8981 \\
3601 & 13.5446 \\
3602 & 14.9351 \\
3603 & 15.0395 \\
3604 & 14.8121 \\
3605 & 14.7695 \\
3606 & 13.7673 \\
3607 & 14.8353 \\
3608 & 14.7995 \\
3609 & 13.0583 \\
3610 & 13.0133 \\
3611 & 14.483 \\
3612 & 14.6347 \\
3613 & 14.0186 \\
3614 & 12.7176 \\
3615 & 12.7223 \\
3616 & 14.5153 \\
3617 & 15.6675 \\
3618 & 17.5247 \\
3619 & 15.4187 \\
3620 & 14.8055 \\
3621 & 14.0059 \\
3622 & 13.7126 \\
3623 & 14.8913 \\
3624 & 13.292 \\
3625 & 12.938 \\
3626 & 12.8071 \\
3627 & 14.11 \\
3628 & 12.4906 \\
3629 & 13.4851 \\
3630 & 13.4452 \\
3631 & 15.764 \\
3632 & 14.9656 \\
3633 & 14.4402 \\
3634 & 13.0417 \\
3635 & 13.8448 \\
3636 & 13.9941 \\
3637 & 14.2915 \\
3638 & 14.8233 \\
3639 & 15.7817 \\
3640 & 13.2655 \\
3641 & 13.0077 \\
3642 & 15.546 \\
3643 & 14.7206 \\
3644 & 15.1274 \\
3645 & 15.2627 \\
3646 & 13.9969 \\
3647 & 12.0477 \\
3648 & 13.9774 \\
3649 & 14.5363 \\
3650 & 13.4749 \\
3651 & 13.2378 \\
3652 & 15.5059 \\
3653 & 14.0017 \\
3654 & 13.7796 \\
3655 & 13.1482 \\
3656 & 14.08 \\
3657 & 12.7047 \\
3658 & 15.1726 \\
3659 & 14.4076 \\
3660 & 14.404 \\
3661 & 15.3935 \\
3662 & 13.5333 \\
3663 & 15.0768 \\
3664 & 13.0982 \\
3665 & 13.7711 \\
3666 & 14.0221 \\
3667 & 14.644 \\
3668 & 13.5154 \\
3669 & 13.6899 \\
3670 & 13.7411 \\
3671 & 14.0055 \\
3672 & 15.2013 \\
3673 & 13.6241 \\
3674 & 15.301 \\
3675 & 13.6306 \\
3676 & 14.5763 \\
3677 & 13.585 \\
3678 & 13.6689 \\
3679 & 13.55 \\
3680 & 15.0653 \\
3681 & 12.9075 \\
3682 & 13.2935 \\
3683 & 14.1867 \\
3684 & 16.6954 \\
3685 & 14.0345 \\
3686 & 13.1282 \\
3687 & 14.3337 \\
3688 & 13.9089 \\
3689 & 12.942 \\
3690 & 12.944 \\
3691 & 15.3036 \\
3692 & 14.7423 \\
3693 & 13.0827 \\
3694 & 13.9562 \\
3695 & 12.9937 \\
3696 & 12.8391 \\
3697 & 12.3038 \\
3698 & 12.5808 \\
3699 & 13.1489 \\
3700 & 14.172 \\
3701 & 15.028 \\
3702 & 13.161 \\
3703 & 13.7456 \\
3704 & 14.048 \\
3705 & 13.3197 \\
3706 & 12.7509 \\
3707 & 13.5729 \\
3708 & 13.5472 \\
3709 & 14.8333 \\
3710 & 13.6365 \\
3711 & 14.472 \\
3712 & 12.9951 \\
3713 & 12.8691 \\
3714 & 12.7264 \\
3715 & 12.527 \\
3716 & 13.6105 \\
3717 & 14.1897 \\
3718 & 14.4807 \\
3719 & 12.9114 \\
3720 & 14.0242 \\
3721 & 12.2234 \\
3722 & 13.0113 \\
3723 & 14.5486 \\
3724 & 13.1581 \\
3725 & 14.3422 \\
3726 & 13.4696 \\
3727 & 13.4003 \\
3728 & 12.3473 \\
3729 & 14.3614 \\
3730 & 13.9968 \\
3731 & 13.5265 \\
3732 & 13.9074 \\
3733 & 13.3905 \\
3734 & 12.4448 \\
3735 & 13.0517 \\
3736 & 14.7116 \\
3737 & 14.0531 \\
3738 & 12.9874 \\
3739 & 12.9243 \\
3740 & 12.7165 \\
3741 & 14.8264 \\
3742 & 13.8843 \\
3743 & 13.2157 \\
3744 & 14.0138 \\
3745 & 12.002 \\
3746 & 13.4839 \\
3747 & 13.1761 \\
3748 & 14.7444 \\
3749 & 14.4137 \\
3750 & 15.0589 \\
3751 & 14.1771 \\
3752 & 12.4703 \\
3753 & 13.3807 \\
3754 & 13.1255 \\
3755 & 14.6184 \\
3756 & 13.5401 \\
3757 & 12.3594 \\
3758 & 12.2044 \\
3759 & 13.5401 \\
3760 & 15.2732 \\
3761 & 13.2739 \\
3762 & 12.9097 \\
3763 & 14.0157 \\
3764 & 15.0955 \\
3765 & 14.5837 \\
3766 & 14.4939 \\
3767 & 14.1778 \\
3768 & 14.655 \\
3769 & 14.6545 \\
3770 & 13.7064 \\
3771 & 13.1602 \\
3772 & 12.1038 \\
3773 & 13.1575 \\
3774 & 14.0936 \\
3775 & 12.0332 \\
3776 & 15.4868 \\
3777 & 15.8948 \\
3778 & 14.9862 \\
3779 & 12.9687 \\
3780 & 14.0268 \\
3781 & 14.0227 \\
3782 & 12.6434 \\
3783 & 13.9891 \\
3784 & 12.723 \\
3785 & 13.5927 \\
3786 & 14.1308 \\
3787 & 12.9442 \\
3788 & 13.1792 \\
3789 & 14.5032 \\
3790 & 12.3519 \\
3791 & 13.7718 \\
3792 & 14.6735 \\
3793 & 13.5259 \\
3794 & 13.5407 \\
3795 & 14.0466 \\
3796 & 14.8196 \\
3797 & 14.6275 \\
3798 & 13.1735 \\
3799 & 13.3813 \\
3800 & 13.4921 \\
3801 & 14.0345 \\
3802 & 13.4186 \\
3803 & 14.5316 \\
3804 & 14.761 \\
3805 & 13.9916 \\
3806 & 12.0125 \\
3807 & 13.8784 \\
3808 & 12.985 \\
3809 & 14.5791 \\
3810 & 13.831 \\
3811 & 12.7761 \\
3812 & 14.069 \\
3813 & 15.0103 \\
3814 & 14.2417 \\
3815 & 14.1419 \\
3816 & 13.7672 \\
3817 & 14.7286 \\
3818 & 15.2641 \\
3819 & 13.4841 \\
3820 & 12.3899 \\
3821 & 13.4607 \\
3822 & 12.3807 \\
3823 & 13.2333 \\
3824 & 14.1304 \\
3825 & 12.9608 \\
3826 & 13.1797 \\
3827 & 12.6636 \\
3828 & 12.2079 \\
3829 & 15.9651 \\
3830 & 13.1212 \\
3831 & 15.9377 \\
3832 & 13.2152 \\
3833 & 13.1255 \\
3834 & 13.1057 \\
3835 & 15.2323 \\
3836 & 14.428 \\
3837 & 14.4071 \\
3838 & 14.0628 \\
3839 & 15.2978 \\
3840 & 13.873 \\
3841 & 15.5348 \\
3842 & 13.4448 \\
3843 & 15.2618 \\
3844 & 14.3566 \\
3845 & 14.8355 \\
3846 & 13.9848 \\
3847 & 14.5449 \\
3848 & 15.6039 \\
3849 & 14.818 \\
3850 & 13.15 \\
3851 & 13.7607 \\
3852 & 13.8712 \\
3853 & 13.4699 \\
3854 & 14.1431 \\
3855 & 16.8131 \\
3856 & 12.8545 \\
3857 & 15.6766 \\
3858 & 14.891 \\
3859 & 14.233 \\
3860 & 14.208 \\
3861 & 14.3981 \\
3862 & 14.0049 \\
3863 & 15.3185 \\
3864 & 14.8811 \\
3865 & 15.5056 \\
3866 & 13.7165 \\
3867 & 14.4034 \\
3868 & 14.9538 \\
3869 & 15.3078 \\
3870 & 14.3208 \\
3871 & 14.4821 \\
3872 & 14.8181 \\
3873 & 14.1728 \\
3874 & 15.549 \\
3875 & 14.1974 \\
3876 & 16.6128 \\
3877 & 14.7705 \\
3878 & 14.8952 \\
3879 & 15.0656 \\
3880 & 13.038 \\
3881 & 14.7401 \\
3882 & 15.1619 \\
3883 & 14.3359 \\
3884 & 14.291 \\
3885 & 15.3287 \\
3886 & 14.2437 \\
3887 & 13.4287 \\
3888 & 15.5942 \\
3889 & 14.8543 \\
3890 & 15.9795 \\
3891 & 13.7474 \\
3892 & 14.4488 \\
3893 & 15.0112 \\
3894 & 15.9829 \\
3895 & 14.2186 \\
3896 & 14.5737 \\
3897 & 15.3719 \\
3898 & 15.3462 \\
3899 & 14.6314 \\
3900 & 16.1744 \\
3901 & 15.423 \\
3902 & 15.974 \\
3903 & 15.3835 \\
3904 & 14.6012 \\
3905 & 14.8933 \\
3906 & 14.4112 \\
3907 & 16.4249 \\
3908 & 14.5448 \\
3909 & 15.6195 \\
3910 & 15.8357 \\
3911 & 14.5292 \\
3912 & 14.7856 \\
3913 & 13.7106 \\
3914 & 16.4227 \\
3915 & 14.1326 \\
3916 & 14.2238 \\
3917 & 15.4213 \\
3918 & 13.7273 \\
3919 & 14.709 \\
3920 & 14.3763 \\
3921 & 14.2999 \\
3922 & 15.7303 \\
3923 & 13.9121 \\
3924 & 14.4029 \\
3925 & 16.0013 \\
3926 & 16.0356 \\
3927 & 15.2224 \\
3928 & 14.7345 \\
3929 & 15.3513 \\
3930 & 17.1166 \\
3931 & 14.6954 \\
3932 & 14.5452 \\
3933 & 16.3557 \\
3934 & 14.6946 \\
3935 & 15.4605 \\
3936 & 15.1144 \\
3937 & 13.8941 \\
3938 & 14.4417 \\
3939 & 16.0505 \\
3940 & 14.018 \\
3941 & 14.7723 \\
3942 & 16.8234 \\
3943 & 15.2199 \\
3944 & 14.8934 \\
3945 & 14.3189 \\
3946 & 15.159 \\
3947 & 14.2933 \\
3948 & 14.2905 \\
3949 & 14.6989 \\
3950 & 15.7996 \\
3951 & 13.4825 \\
3952 & 15.1846 \\
3953 & 15.5049 \\
3954 & 14.2705 \\
3955 & 16.4837 \\
3956 & 14.4103 \\
3957 & 15.3874 \\
3958 & 14.8989 \\
3959 & 14.9687 \\
3960 & 15.0925 \\
3961 & 14.4543 \\
3962 & 15.2883 \\
3963 & 15.1839 \\
3964 & 15.5971 \\
3965 & 16.0041 \\
3966 & 14.618 \\
3967 & 16.331 \\
3968 & 15.0822 \\
3969 & 15.3485 \\
3970 & 16.6429 \\
3971 & 16.2278 \\
3972 & 14.6035 \\
3973 & 15.0864 \\
3974 & 14.734 \\
3975 & 15.4926 \\
3976 & 15.0329 \\
3977 & 14.2618 \\
3978 & 15.6925 \\
3979 & 16.0009 \\
3980 & 17.0162 \\
3981 & 14.2893 \\
3982 & 15.5602 \\
3983 & 15.6085 \\
3984 & 13.9725 \\
3985 & 15.0084 \\
3986 & 14.7819 \\
3987 & 15.9558 \\
3988 & 14.6138 \\
3989 & 15.1912 \\
3990 & 16.0306 \\
3991 & 14.1047 \\
3992 & 14.4289 \\
3993 & 16.1442 \\
3994 & 15.0578 \\
3995 & 14.3966 \\
3996 & 14.0682 \\
3997 & 15.2178 \\
3998 & 15.1075 \\
3999 & 17.7512 \\
4000 & 15.1696 \\
4001 & 14.5416 \\
4002 & 13.9022 \\
4003 & 15.1879 \\
4004 & 15.8717 \\
4005 & 15.1961 \\
4006 & 14.721 \\
4007 & 14.4312 \\
4008 & 15.3389 \\
4009 & 16.5149 \\
4010 & 14.6872 \\
4011 & 14.3968 \\
4012 & 14.8483 \\
4013 & 15.3323 \\
4014 & 15.6433 \\
4015 & 15.9616 \\
4016 & 14.4261 \\
4017 & 15.1699 \\
4018 & 14.4468 \\
4019 & 13.5472 \\
4020 & 14.9228 \\
4021 & 14.982 \\
4022 & 14.2052 \\
4023 & 14.5882 \\
4024 & 15.3074 \\
4025 & 15.8685 \\
4026 & 16.4289 \\
4027 & 13.7556 \\
4028 & 14.6499 \\
4029 & 13.8268 \\
4030 & 15.6884 \\
4031 & 15.7316 \\
4032 & 15.3027 \\
4033 & 17.0067 \\
4034 & 15.7286 \\
4035 & 15.8707 \\
4036 & 15.3994 \\
4037 & 14.8592 \\
4038 & 14.9915 \\
4039 & 15.98 \\
4040 & 15.317 \\
4041 & 14.2563 \\
4042 & 14.3321 \\
4043 & 15.4007 \\
4044 & 13.8018 \\
4045 & 14.7622 \\
4046 & 16.3636 \\
4047 & 14.7971 \\
4048 & 16.104 \\
4049 & 14.8152 \\
4050 & 14.969 \\
4051 & 14.9167 \\
4052 & 15.6706 \\
4053 & 17.8569 \\
4054 & 16.0596 \\
4055 & 15.2953 \\
4056 & 14.6846 \\
4057 & 15.459 \\
4058 & 14.6744 \\
4059 & 13.7234 \\
4060 & 14.2618 \\
4061 & 15.8962 \\
4062 & 16.8032 \\
4063 & 15.1612 \\
4064 & 14.4367 \\
4065 & 14.3516 \\
4066 & 14.4869 \\
4067 & 16.0705 \\
4068 & 14.4886 \\
4069 & 13.9472 \\
4070 & 15.3829 \\
4071 & 15.75 \\
4072 & 15.0707 \\
4073 & 16.8283 \\
4074 & 15.3739 \\
4075 & 15.6183 \\
4076 & 15.5287 \\
4077 & 15.943 \\
4078 & 13.9673 \\
4079 & 14.1081 \\
4080 & 14.8931 \\
4081 & 14.8226 \\
4082 & 16.5901 \\
4083 & 14.9113 \\
4084 & 16.716 \\
4085 & 15.2339 \\
4086 & 14.781 \\
4087 & 16.0453 \\
4088 & 15.1205 \\
4089 & 15.2865 \\
4090 & 16.0064 \\
4091 & 15.6654 \\
4092 & 17.2215 \\
4093 & 16.3483 \\
4094 & 16.0094 \\
4095 & 15.9619 \\
4096 & 14.2801 \\
}
\datatable

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5759121}{RGB}{57,59,121}
\definecolor{darkslateblue8284163}{RGB}{82,84,163}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    xtick=\empty, %
    ytick=\empty, %
log basis x={2},
tick align=outside,
tick pos=left,
        axis line style={-},
x grid style={darkgray176},
xlabel={$\log_2 m$},
xmin=0.9, xmax=4200,
xmode=log,
xtick style={color=black},
ylabel={\small Overall running time},
ymin=1.6525355, ymax=27.8253745,
ytick style={color=black}, 
tick style={/pgfplots/major tick length=0pt},
height=0.5\linewidth, %
width=\linewidth,
]
\addplot [very thick, darkslateblue5759121, opacity=0.618]
table[x=x, y=y] from \datatable;
\coordinate (spypoint) at (axis cs:103,3.5);
\coordinate (spyviewer) at (axis cs:103,10.89221);

\end{axis}

\node[pin={[pin distance=0.4cm]90:{%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
    \begin{axis}[
    set layers,
    xtick=\empty, %
    ytick=\empty, %
log basis x={2},
tick align=outside,
tick pos=left,
        axis line style={densely dashed},
xmin=64, xmax=256,
xmode=log,
ymin=2.7, ymax=6.5,
ytick style={color=black}, 
tick style={/pgfplots/major tick length=0pt},
height=0.35\linewidth, %
width=0.65\linewidth,
xlabel={},
]
\addplot [very thick, darkslateblue5759121, opacity=0.618]
table[x=x, y=y] from \datatable;

\end{axis}
\end{tikzpicture}
}},draw, dashed, rectangle,minimum width=1cm, minimum height=0.3cm] 
at (spypoint) {}; 
\end{tikzpicture}

\caption{Trend in overall running time for oblivious bucket hash tables  as the number of buckets $m$ varies.}\label{fig:ohash_bucket_planner}
\end{figure}


==> figs/ohashes.tex <==
\begin{figure}[t]
    \centering
    
\begin{subfigure}[b]{0.47\linewidth}
    \centering
\begin{tikzpicture}[
    entry/.style={
        draw,
        circle,
    },
    bucket/.style={
        draw,
        rectangle,
        minimum height=1.5em,
        minimum width=1em,
        path picture={
            \pgfmathsetmacro{\numlines}{3}
            \newdimen\totalheight
            \newdimen\totalwidth
            \pgfextracty{\totalheight}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfextractx{\totalwidth}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfmathsetmacro{\tmp}{\totalheight/\numlines}
            \foreach \i in {1,...,\numlines} {
                    \draw (path picture bounding box.south west) ++(0,\i*\tmp *0.0351) -- ++(\totalwidth,0);
            };
        }
    },
]
\begin{scope}[start chain=going right,
              node distance=1mm]
\foreach \i in {1,...,8}
    \node[entry, on chain] (e1\i) {};
\end{scope}

\begin{scope}[start chain=going right,
              node distance=1mm,
              yshift=-0.9cm,
              xshift=6.2mm]
\foreach \i in {1,...,5}
    \node[bucket, on chain] (b1\i) {};
\end{scope}

\draw[-] (e11) -- (b12.north);
\draw[-] (e12) -- (b12.north);
\draw[-] (e13) -- (b11.north);
\draw[-] (e14) -- (b13.north);
\draw[-] (e15) -- (b15.north);
\draw[-] (e16) -- (b14.north);
\draw[-] (e17) -- (b14.north);
\draw[-] (e18) -- (b13.north);

\end{tikzpicture}
\caption{Bucket hash.}
\label{fig:ohashes:bucket}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.47\linewidth}
\centering
\begin{tikzpicture}[
    entry/.style={
        draw,
        circle,
    },
    bucket/.style={
        draw,
        rectangle,
        minimum height=0.5em,
        minimum width=1em,
    },
]
\begin{scope}[start chain=going right,
              node distance=1mm]
\foreach \i in {1,...,4}
    \node[entry, on chain] (e2\i) {};
\end{scope}

\begin{scope}[start chain=going right,
              node distance=1mm,
              xshift=-8.5mm,
              yshift=-1.05cm]
\foreach \i in {1,...,8}
    \node[bucket, on chain] (b2\i) {};
\end{scope}

\draw[-] (e21) -- (b22.north);
\draw[-] (e22) -- (b22.north);
\draw[-] (e23) -- (b21.north);
\draw[-] (e24) -- (b23.north);

\draw[-] (e21) -- (b25.north);
\draw[-] (e22) -- (b26.north);
\draw[-] (e23) -- (b27.north);
\draw[-] (e24) -- (b27.north);



\end{tikzpicture}
\caption{Stashless Cuckoo hash.}
\label{fig:ohashes:cuckoo}
\end{subfigure}

\vspace{0.5em}

\begin{subfigure}[b]{\linewidth}
\centering
\begin{tikzpicture}[
    entry/.style={
        draw,
        circle,
    },
    hash_table/.style={
        draw, 
        fill=white, 
        minimum height=1.2*0.4em,
        minimum width=1.2em, 
        cylinder,
        shape border rotate=90,
    },
    bucket/.style={
        draw,
        rectangle,
        minimum height=0.5em,
        minimum width=1em,
    },
]
\begin{scope}[start chain=going right,
              node distance=1mm]
\foreach \i in {1,...,8}
    \node[entry, on chain] (e\i) {};
\end{scope}

\begin{scope}[start chain=going right,
              node distance=2mm,
              yshift=-1cm,
              xshift=3mm,]
\foreach \i in {1,...,5}
    \node[hash_table, on chain] (b\i) {};
\end{scope}

\draw[-] (e1) -- (b2.north);
\draw[-] (e2) -- (b3.north);
\draw[-] (e3) -- (b1.north);
\draw[-] (e4) -- (b4.north);
\draw[-] (e5) -- (b4.north);
\draw[-] (e6) -- (b3.north);
\draw[-] (e7) -- (b5.north);
\draw[-] (e8) -- (b5.north);

\node[hash_table,
        minimum height=1em,
        minimum width=3em] (second_hash) at ($(b5.south) + (4em, .5em)$) {};

\foreach \i in {1,...,5}
    \draw[semithick, ->] (b\i.south) 
        -- ($(b\i.south) - (0, 0.5em)$)
        -- ($(b5.south) - (-4em, 0.5em)$)
        -- (second_hash.south);

\node[cylinder, 
      draw,
      fill=white,
      shape border rotate=90,
      minimum height=0.2em,
      minimum width=1.4em,] at ($(e8.south -| second_hash) + (3em, 0)$) (legend_t) {};
      
\node[entry] at ($(legend_t.south) - (0, 0.9em)$) (legend_e) {};
\node[bucket] at ($(legend_e.south) - (0, 0.9em)$) (legend_t_e) {};
      
\node at ($(legend_t.east) + (2.2em, 0.33em)$) (legend_t1) {\small hash table};

\node at ($(legend_e.west -| legend_t1)$) (legend_t2) {\small data block};

\node at ($(legend_t_e.west -| legend_t1)$) (legend_t2) {\small table entry};


\end{tikzpicture}
\caption{Two-tier hash, where a secret number of blocks from the main hash tables will be (obliviously) relocated to a secondary hash table.}
\label{fig:ohashes:two_tier}
\end{subfigure}

    \caption{Tailored hashing schemes used in this work.}
    \label{fig:ohashes}
\end{figure}


==> figs/orams.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
    level/.style={
        sibling distance=0.08\linewidth/#1,
        level distance=1.5\baselineskip,
    },
    real_node/.style={
        color=black, 
        thick,
        pattern=dots,
    },
    fake_node/.style={
        color=gray, 
        thick,
    },
    every node/.style={
        color=black, 
        thin,
    },
    bucket/.style={
        draw,
        rectangle,
        minimum height=1em,
        minimum width=1.1em,
        path picture={
            \newdimen\totalheight
            \newdimen\totalwidth
            \pgfextracty{\totalheight}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfextractx{\totalwidth}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfmathsetmacro{\tmp}{\totalheight/4}
            \foreach \i in {1,...,4} {
                    \draw (path picture bounding box.south west) ++(0,\i*\tmp *0.0351) -- ++(\totalwidth,0);
            }
        }
    },
    stash/.style={
        draw,
        rectangle,
        minimum height=2.1em,
        minimum width=0.9em,
        path picture={
            \newdimen\totalheight
            \newdimen\totalwidth
            \pgfextracty{\totalheight}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfextractx{\totalwidth}{\pgfpointdiff{
                \pgfpointanchor{path picture bounding box}{south west}}
                {\pgfpointanchor{path picture bounding box}{north east}}}
            \pgfmathsetmacro{\tmp}{\totalheight/10}
            \foreach \i in {1,...,3} {
                    \draw (path picture bounding box.south west) ++(0,\i*\tmp *0.0351) -- ++(\totalwidth,0);
            };
            \foreach \i in {4,...,10} {
                    \draw (path picture bounding box.south west) ++(0,\i*\tmp *0.0351) -- ++(\totalwidth,0);
            };
        }
    },
    edge from parent/.style={
        draw,
        -
    },
  ]

    \node (bst_title) {\hspace{-7em}\footnotesize Logic BST \textsc{Get}$(k)$};

    
    \node[circle, draw, real_node, inner sep=1pt, pattern=none] (bst) at ($(bst_title.south) - (0, \baselineskip)$) {$v$}
        child { node[circle,draw] {}
            child[] {node {$\vdots$}
                child {node [circle, draw]{}
                    child[grow=left, ]{node{\footnotesize $\log_2 n$} edge from parent[draw=none]
                        child[grow=up,]{node{$\vdots$} edge from parent[draw=none]
                            child[grow=up]{node{\footnotesize$2$} edge from parent[draw=none]
                                child[grow=up]{node[ align=left] {\footnotesize$1$} edge from parent[draw=none]
                                }
                            }
                        }
                    }
                    child[grow=-60] {node[draw, circle] {} edge from parent[dotted, thick]
                        child[grow=west, level distance=2.3em]{node[]{\scriptsize $1.44 \log_{2} n$} edge from parent[draw=none]}
                        child[grow=east]{node[]{$\cdots$} edge from parent[draw=none]}
                        }
                    }
                child {node [circle,draw] (a) {}}
                }
            child[] {node {$\vdots$}
                child[grow=south] {node[draw=none]{$\cdots$} edge from parent[draw=none]
                }
            }
        }
        child { node[circle,draw] (bst_right) {}
            child[] {node {$\vdots$}
                child[grow=south] {node[draw=none]{$\cdots$} edge from parent[draw=none]
                }
            }
            child[] {node {$\vdots$}
                child {node [circle,draw](b){}}
                child {node [circle,draw]{}
                    child[grow=-120] {node[draw, circle] (bst_last) {} edge from parent[dotted, thick]
                        child[grow=west]{node[]{$\cdots$} edge from parent[draw=none]}
                    }
                }
            }
        };

    \node[xshift=0.173\linewidth, yshift=0em] (pathoram_title) {\textcircled{\scriptsize 3} {\footnotesize Path ORAM \textsc{Access}$(v.id)$}};
    
    \node[bucket, xshift=0.175\linewidth, real_node] at ($(bst_title.south) - (0, \baselineskip)$) (pathoram) {}
        child[] {node[bucket, real_node] (pathoram_left_child) {}  edge from parent[draw=black, thick]
            child[] {node {$\vdots$} 
                child {node [bucket, real_node] (pathoram_first_child) {}}
                child {node [bucket] (c) {} edge from parent[draw=black, thin]}
            }
            child[] {node {$\vdots$} edge from parent[draw=black, thin]
                child[grow=south] {node[draw=none]{$\cdots$} edge from parent[draw=none]
                }
            }
        }
        child { node[bucket, fake_node](pathoram_right_child)  {} edge from parent[draw=gray, thick]
            child[] {node {$\vdots$} edge from parent[draw=black, thin]
                child[grow=south] {node[draw=none]{$\cdots$} edge from parent[draw=none]
                }
            }
            child[] {node {$\vdots$}
                child {node [bucket, fake_node](d){}}
                child {node[bucket] (se_node) {} edge from parent[draw=black, thin]}
            }
        };

    \node[minimum height=0.8em, minimum width=1.5em, anchor=west,
        path picture={
        \draw[black,line width=0.52mm, pattern=dots] 
            ($(path picture bounding box.south west)!.5!(path picture bounding box.south east)$) -- 
            (path picture bounding box.south west) -- 
            (path picture bounding box.north west) -- 
            ($(path picture bounding box.north west)!.5!(path picture bounding box.north east)$);
        \draw[gray,line width=0.52mm] 
            ($(path picture bounding box.north west)!.5!(path picture bounding box.north east)$) -- 
            (path picture bounding box.north east) -- 
            (path picture bounding box.south east) -- 
            ($(path picture bounding box.south east)!.5!(path picture bounding box.south west)$);
        }
    ] at (bst_last.center -| pathoram_first_child.west) (legend_real) {};
    \node[anchor=west] at ($(legend_real.east) - (0.2em,0)$)  (legend_real_text) {\scriptsize a real-data/\textcolor{gray}{random} path};
    
    
    \node[stash, real_node, anchor=north east] at (se_node.south east|-pathoram.north) (stash) {};
    \node[anchor=east] at ($(stash.north east) + (-0.85em, -0.3em)$) {\scriptsize \textsc{Stash}};

    

    \draw[->, thick] ($(bst_title.south east) - (1.2em, -4pt)$) to[out=-60, in=120] node[midway, left, xshift=0pt, yshift=-2pt] {\textcircled{\scriptsize 1}} (bst.north);
    
    \draw[->, thick] (bst) to[out=20, in=-160] node[midway, above, yshift=-1pt] { \textcircled{\scriptsize 2}} (pathoram_title.west);
    
    \draw[->, thick] (pathoram_title.south west) to[out=-120, in=60] node[midway, above, xshift=-4pt, yshift=-3pt] {\textcircled{\scriptsize 4}} (bst_right.north);
    
    \draw[->, dashed] (bst_right.east) to[out=30, in=-120] ($(pathoram_title.south west) + (1em, 0)$);
    \path[->, draw, semithick] 
    plot [smooth, tension=0.5] coordinates { ($(pathoram_title.south east) - (4em, 0) $)
    ($(pathoram.north west) - (0.5em, -0.1em) $)
    ($(pathoram_left_child.north west) - (0.1em, 0)$)
    ($(pathoram_first_child.north)+(0, 0.1em)$)};
    
    \path[->, draw, semithick, gray] 
    plot [smooth, tension=0.5] coordinates { ($(pathoram_title.south east) - (4em, 0) $)
    ($(pathoram.north) + (0.5em, 0.15em) $)
    ($(pathoram_right_child.north east) + (0.1em,0.2em)$)
    ($(pathoram_right_child.south east) + (0.1em, 0)$)
    ($(d.north)+(-0.1em, 0.1em)$)};
    
    \draw[->, draw, semithick] 
    ($(pathoram_title.south east) - (3em, 0) $) to[out=-30, in=115]
    ($(stash.north) - (0em, -0.1em) $);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[
    level/.style={
        level distance=\baselineskip,
        hash_table/.append style={
            minimum width=8pt*2^(#1-1),
        },
    },
    every node/.style={
        color=black, 
        thin,
        font=\normalsize,
    },
    edge from parent/.style={
        draw=none,
    },
    hash_table/.style={
        rectangle, 
        minimum height=8pt, 
        draw,
        anchor=west,
        xshift=-0.4em,
    },
    empty_hash_table/.style={
        hash_table,
        dotted,
        thick,
    },
  ]

    \node (horam1_title) {\footnotesize Hierarchical ORAM \textsc{Access}$(id)$}; 
    
    \node[anchor = west] at ($(horam1_title.south west) - (-1.4em, \baselineskip)$) () {$1$} 
        child[grow=right] {node[hash_table] (horam1_l1) {}}
        child[grow=down] {node {$2$} 
            child[grow=right] {node[hash_table] (horam1_l2) {}}
            child[grow=down] {node {$3$} 
                child[grow=right] {node[empty_hash_table]  (horam1_l3) {}}
                    child[grow=down] {node {\footnotesize $\vdots$} 
                        child[grow=right] {node {\footnotesize $\vdots$}}
                        child[grow=down, level distance=1.2\baselineskip] {node[xshift=-0.6em] {\small $\log_2 n$}
                            child[grow=down,level distance=0.75\baselineskip] {node(horam1_bottom) {}}
                            child[grow=right] {node[xshift=0.6em, hash_table, minimum width=8pt*10] (horam1_l4)  {}}
                        }
                    }
            }
    };
    \node[
        anchor=west,
        minimum width=1.6em,
        thick,
        path picture={
        \draw[draw, black] 
            ($(path picture bounding box.south west)!.5!(path picture bounding box.south east)$) -- 
            (path picture bounding box.south west) -- 
            (path picture bounding box.north west) -- 
            ($(path picture bounding box.north west)!.5!(path picture bounding box.north east)$);
        \draw[draw, dotted] 
            ($(path picture bounding box.north west)!.5!(path picture bounding box.north east)$) -- 
            (path picture bounding box.north east) -- 
            (path picture bounding box.south east) -- 
            ($(path picture bounding box.south east)!.5!(path picture bounding box.south west)$);
        }] at ($(horam1_bottom.west) - (-0.4em, 0.9\baselineskip)$) (horam1_legend) {
    };
    
    \node[anchor=west] at ($(horam1_legend.east) + (0.2em, 0)$) {\small (empty) oblivious hash table
    };

    \draw[-, draw, thick] ($(horam1_title.south east) - (2.5em,0)$) to[out=-126, in=36] node[midway, above, yshift=-2pt]{\textcircled{\scriptsize \romannumeral1}} (horam1_l1.east);
    \draw[-, draw, thick] (horam1_l1.east) to[out=-46, in=36]  (horam1_l2.east);
    \draw[->, draw, thick] (horam1_l2.east) to[out=-16, in=36]  (horam1_l4.east);

    
    \node[xshift=0.28\linewidth] (horam2_title) {\footnotesize Hierarchical ORAM \emph{periodic} \textsc{Rebuild}}; 
    
    \node[anchor = west] at ($(horam2_title.south west) - (-1.4em, \baselineskip)$) () {$1$} 
        child[grow=right] {node[empty_hash_table] (horam2_l1) {}}
        child[grow=down] {node {$2$} 
            child[grow=right] {node[empty_hash_table] (horam2_l2) {}}
            child[grow=down] {node (horam2_l3_text) {$3$} 
                child[grow=right] {node[hash_table] (horam2_l3) {}}
                    child[grow=down] {node {\footnotesize $\vdots$} 
                        child[grow=right] {node {\footnotesize $\vdots$}}
                        child[grow=down, level distance=1.2\baselineskip] {node[xshift=-0.6em] (horam2_bottom) {\small $\log_2 n$} 
                            child[grow=right] {node[xshift=0.6em, hash_table, minimum width=8pt*10] (horam2_l4)  {}}
                        }
                    }
            }
    };

    \draw[->, draw, dashed, thick] ($(horam1_l3.east) + (3.9em,0)$) to[out=0, in=180] node[midway, above, yshift=-2pt]{\textcircled{\scriptsize \romannumeral2}} ($(horam2_l3_text.west -| horam2_title.west) + (1em,0)$);
    \node[] (anchor) at ($(horam2_l2.east) + (2.2em, -0.2em)$) {};
    \draw[-, draw, semithick] ($(horam2_l1.east)$) to[out=-10, in=140]  (anchor.center);
    \draw[-, draw, semithick] ($(horam2_l2.east)$) to[out=5, in=170]  (anchor.center);
    \draw[->, draw, semithick] (anchor.center) to[out=-60, in=20]  (horam2_l3.east);
\end{tikzpicture}
    \caption{Simplified tree-based/hierarchical oblivious map access with $n$ data blocks. 
    }
    \label{fig:orams}
\end{figure*}


==> figs/perf_n.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

    \begin{axis}[
    legend columns=-1, 
    legend style={
      fill opacity=0,
      draw opacity=1,
      text opacity=1,
      at={(0.5, 1.26)},
      anchor=north,
      draw=black,
      fill=none,
      font=\small,
      /tikz/every even column/.append style={column sep=3mm},
    },
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\log_2(n)$},
    xmin=128, xmax=536870912,
    log basis x={2},
    xmode=log,
    xtick style={color=black},
    xtick={16,128,1024,8192,65536,524288,4194304,33554432,268435456,2147483648,17179869184},
    xticklabels={
      \(\displaystyle {{4}}\),
      \(\displaystyle {{7}}\),
      \(\displaystyle {{10}}\),
      \(\displaystyle {{13}}\),
      \(\displaystyle {{16}}\),
      \(\displaystyle {{19}}\),
      \(\displaystyle {{22}}\),
      \(\displaystyle {{25}}\),
      \(\displaystyle {{28}}\),
      \(\displaystyle {{31}}\),
      \(\displaystyle {{34}}\)
    },
    y grid style={darkgray176},
    ylabel={Time (\( \mu s\))},
    ymin=3.04978969793215, ymax=41.9504499113666,
    ytick style={color=black},
    height=0.5\linewidth,
    width=\linewidth
    ]
    \addplot [very thick, darkslateblue5759121]
    table {%
    256 6.54296934613287
    512 7.13491490936247
    1024 7.27509473419374
    2048 7.66965327287434
    4096 7.92399594878868
    8192 8.01433294957797
    16384 8.01433710861943
    32768 8.79431510014683
    65536 8.92308990287777
    131072 9.26532652340484
    262144 9.76587277269278
    524288 10.5506561489093
    1048576 10.7517506958033
    2097152 11.4328736801061
    4194304 11.5182075395587
    8388608 12.4160961162873
    16777216 12.4667126923206
    33554432 13.7647100070715
    67108864 15.5769985301644
    134217728 17.4393661862165
    268435456 18.8656661845519
    };
    \addlegendentry{$\beta=16$}
    \addplot [very thick, slateblue107110207, dashed]
    table {%
    256 4.81800152581554
    512 4.82024929198133
    1024 4.93820040137205
    2048 5.07463535852943
    4096 5.13224632504641
    8192 5.18655235293153
    16384 5.26023646486351
    32768 5.38462081145497
    65536 5.64624657855176
    131072 5.84820908768673
    262144 5.86974466056358
    524288 6.70318015291715
    1048576 7.21722902202737
    2097152 7.98958930397359
    4194304 8.92496210670377
    8388608 14.2211073001618
    16777216 15.6476887732144
    33554432 18.9670538678168
    67108864 20.8441661535205
    134217728 22.720069
    };
    \addlegendentry{$\beta=32$}
    \addplot [very thick, darkolivegreen9912157, dashdotted]
    table {%
    256 6.30746284909801
    512 8.41064857155516
    1024 8.53380089319937
    2048 8.90345374133061
    4096 9.53252568195701
    8192 9.65087525939268
    16384 10.1968837928901
    32768 10.249757124502
    65536 12.093091235499
    131072 12.5777363662594
    262144 12.7042406186295
    524288 13.5346028089511
    1048576 13.7357775116254
    2097152 15.2866802520663
    8388608 16.9682150797935
    16777216 21.3618580957523
    33554432 23.69442532437
    67108864 27.0235891230254
    };
    \addlegendentry{$\beta=64$}
    \addplot [very thick, darkkhaki181207107, dotted]
    table {%
    256 6.75039786688945
    512 8.07513235479007
    1024 8.21375396675705
    2048 8.27623842702962
    4096 8.51879712100402
    8192 10.20671233666
    16384 10.2421589705922
    32768 10.8349959297982
    65536 11.4755336918885
    131072 12.7382555201894
    262144 13.9294491465769
    524288 17.3289787154252
    1048576 17.7255055284764
    2097152 22.4439434347024
    4194304 29.9011968245277
    8388608 34.4228516284822
    16777216 40.1822380834832
    };
    \addlegendentry{$\beta=256$}
    
    \end{axis}
\end{tikzpicture}


==> figs/perf_thread.tex <==
\begin{tikzpicture}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkslateblue5759121}{RGB}{78,25,69}
    \definecolor{slateblue107110207}{RGB}{141,47,37}
    \definecolor{darkolivegreen9912157}{RGB}{203,148,117}
    \definecolor{darkkhaki181207107}{RGB}{144,146,145}

    \begin{axis}[
    legend columns=-1, 
    legend style={
      fill opacity=0,
      draw opacity=1,
      text opacity=1,
      at={(0.46, 1.28)},
      anchor=north,
      draw=black,
      fill=none,
      font=\small,
      /tikz/every even column/.append style={column sep=3mm},
    },
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\log_2($thread num$)$},
    xmin=0.9, xmax=33,
    log basis x={2},
    xmode=log,
    xtick style={color=black},
    xtick={1,2,4,8,16,32},
    xticklabels={0,1,2,3,4,5},
    y grid style={darkgray176},
    ylabel={Time (\( \mu s\))},
    ymin=30.8986299426499, ymax=162.727291529553,
    ytick style={color=black},
    height=0.5\linewidth,
    width=\linewidth
    ]
    \addplot [very thick, darkslateblue5759121]
    table {%
    1 85.3941710200479
    2 62.1711631369481
    4 50.073922009064
    8 43.038956399899
    16 42.163569105691
    32 44.8878868694047
    };
    \addlegendentry{$n=2^{21}$}
    \addplot [very thick, slateblue107110207, dashed]
    table {%
    1 112.222935187339
    2 82.1745746960589
    4 65.6761912863346
    8 58.1304475579247
    16 56.6874847614529
    32 59.8023936490555
    };
    \addlegendentry{$n=2^{22}$}
    \addplot [very thick, darkolivegreen9912157, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    1 124.288817032581
    2 97.2370239087361
    4 77.5037404017465
    8 71.3984389775768
    16 68.1667839659561
    32 68.8457032569645
    };
    \addlegendentry{$n=2^{23}$}
    \addplot [very thick, darkkhaki181207107, dotted]
    table {%
    1 147.462352366512
    2 111.111527783689
    4 90.7403209067653
    8 81.8030014392152
    16 79.9029945396795
    32 80.3644761669664
    };
    \addlegendentry{$n=2^{23}$}
    
    \end{axis}
\end{tikzpicture}

